CACHE SNIPER : Accurate timing control of cache evictions

Microarchitectural side channel attacks have been very prominent in security research over the last few years. Caches have been an outstanding covert channel, as they provide high resolution and generic cross-core leakage even with simple user-mode code execution privileges. To prevent these generic cross-core attacks, all major cryptographic libraries now provide countermeasures to hinder key extraction via cross-core cache attacks, for instance avoiding secret dependent access patterns and prefetching data. In this paper, we show that implementations protected by 'good-enough' countermeasures aimed at preventing simple cache attacks are still vulnerable. We present a novel attack that uses a special timing technique to determine when an encryption has started and then evict the data precisely at the desired instant. This new attack does not require special privileges nor explicit synchronization between the attacker and the victim. One key improvement of our attack is a method to evict data from the cache with a single memory access and in absence of shared memory by leveraging the transient capabilities of TSX and relying on the recently reverse-engineered L3 replacement policy. We demonstrate the efficiency by performing an asynchronous last level cache attack to extract an RSA key from the latest wolfSSL library, which has been especially adapted to avoid leaky access patterns, and by extracting an AES key from the S-Box implementation included in OpenSSL bypassing the per round prefetch intended as a protection against cache attacks.

==> images/flush_approach.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.9in,
height=1.6in,
%at={(1.7in,0.652in)},
scale only axis,
xmin=-106.268662843188,
xmax=520249.228374682,
xlabel style={font=\color{white!15!black}},
xlabel={Number of samples},
ymin=-1,
ymax=260,
ylabel style={font=\color{white!15!black}},
ylabel={Key value possibilities},
axis background/.style={fill=white},
legend style={at={(0.55,0.21)}, 
    anchor=south west, 
    legend cell align=left, 
    align=left, 
    font=\footnotesize,
    draw=white!15!black,
    legend columns=2}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
1	256\\
2001	238\\
4001	124\\
6001	26\\
8001	142\\
10001	164\\
12001	214\\
14001	243\\
16001	249\\
18001	238\\
20001	227\\
22001	226\\
24001	225\\
26001	214\\
28001	214\\
30001	213\\
32001	200\\
34001	196\\
36001	182\\
38001	191\\
40001	198\\
42001	174\\
44001	147\\
46001	143\\
48001	153\\
50001	148\\
52001	141\\
54001	141\\
56001	143\\
58001	137\\
60001	145\\
62001	124\\
64001	117\\
66001	132\\
68001	142\\
70001	131\\
72001	126\\
74001	131\\
76001	126\\
78001	120\\
80001	106\\
82001	133\\
84001	136\\
86001	160\\
88001	159\\
90001	141\\
92001	152\\
94001	149\\
96001	150\\
98001	167\\
100001	160\\
102001	156\\
104001	114\\
106001	106\\
108001	112\\
110001	113\\
112001	79\\
114001	79\\
116001	74\\
118001	75\\
120001	70\\
122001	40\\
124001	42\\
126001	44\\
128001	39\\
130001	46\\
132001	32\\
134001	35\\
136001	18\\
138001	18\\
140001	20\\
142001	19\\
144001	17\\
146001	17\\
148001	18\\
150001	14\\
152001	15\\
154001	15\\
156001	14\\
158001	16\\
160001	14\\
162001	12\\
164001	11\\
166001	9\\
168001	12\\
170001	12\\
172001	11\\
174001	9\\
176001	8\\
178001	5\\
180001	3\\
182001	3\\
184001	3\\
186001	3\\
188001	2\\
190001	1\\
192001	1\\
194001	1\\
196001	1\\
198001	1\\
200001	1\\
202001	1\\
204001	1\\
206001	1\\
208001	1\\
210001	1\\
212001	1\\
214001	1\\
216001	1\\
218001	1\\
220001	1\\
222001	1\\
224001	1\\
226001	1\\
228001	1\\
230001	1\\
232001	1\\
234001	1\\
236001	1\\
238001	1\\
240001	1\\
242001	1\\
244001	1\\
246001	1\\
248001	1\\
250001	1\\
252001	1\\
254001	1\\
256001	1\\
258001	1\\
260001	1\\
262001	1\\
264001	1\\
266001	1\\
268001	1\\
270001	1\\
272001	1\\
274001	1\\
276001	1\\
278001	1\\
280001	1\\
282001	1\\
284001	1\\
286001	1\\
288001	1\\
290001	1\\
292001	1\\
294001	1\\
296001	1\\
298001	1\\
300001	1\\
302001	1\\
304001	1\\
306001	1\\
308001	1\\
310001	1\\
312001	1\\
314001	1\\
316001	1\\
318001	1\\
320001	1\\
322001	1\\
324001	1\\
326001	1\\
328001	1\\
330001	1\\
332001	1\\
334001	1\\
336001	1\\
338001	1\\
340001	1\\
342001	1\\
344001	1\\
346001	1\\
348001	1\\
350001	1\\
352001	1\\
354001	1\\
356001	1\\
358001	1\\
360001	1\\
362001	1\\
364001	1\\
366001	1\\
368001	1\\
370001	1\\
372001	1\\
374001	1\\
376001	1\\
378001	1\\
380001	1\\
382001	1\\
384001	1\\
386001	1\\
388001	1\\
390001	1\\
392001	1\\
394001	1\\
396001	1\\
398001	1\\
400001	1\\
402001	1\\
404001	1\\
406001	1\\
408001	1\\
410001	1\\
412001	1\\
414001	1\\
416001	1\\
418001	1\\
420001	1\\
422001	1\\
424001	1\\
426001	1\\
428001	1\\
430001	1\\
432001	1\\
434001	1\\
436001	1\\
438001	1\\
440001	1\\
442001	1\\
444001	1\\
446001	1\\
448001	1\\
450001	1\\
452001	1\\
454001	1\\
456001	1\\
458001	1\\
460001	1\\
462001	1\\
464001	1\\
466001	1\\
468001	1\\
470001	1\\
472001	1\\
474001	1\\
476001	1\\
478001	1\\
480001	1\\
482001	1\\
484001	1\\
486001	1\\
488001	1\\
490001	1\\
492001	1\\
494001	1\\
496001	1\\
498001	1\\
500001	1\\
502001	1\\
504001	1\\
506001	1\\
508001	1\\
510001	1\\
512001	1\\
514001	1\\
516001	1\\
518001	1\\
520001	1\\
522001	1\\
524001	1\\
526001	1\\
528001	1\\
530001	1\\
532001	1\\
534001	1\\
536001	1\\
538001	1\\
540001	1\\
542001	1\\
544001	1\\
546001	1\\
548001	1\\
550001	1\\
552001	1\\
554001	1\\
556001	1\\
558001	1\\
560001	1\\
562001	1\\
564001	1\\
566001	1\\
568001	1\\
570001	1\\
572001	1\\
574001	1\\
576001	1\\
578001	1\\
580001	1\\
582001	1\\
584001	1\\
586001	1\\
588001	1\\
590001	1\\
592001	1\\
594001	1\\
596001	1\\
598001	1\\
600001	1\\
602001	1\\
604001	1\\
606001	1\\
608001	1\\
610001	1\\
612001	1\\
614001	1\\
616001	1\\
618001	1\\
620001	1\\
622001	1\\
624001	1\\
626001	1\\
628001	1\\
630001	1\\
632001	1\\
634001	1\\
636001	1\\
638001	1\\
640001	1\\
642001	1\\
644001	1\\
646001	1\\
648001	1\\
650001	1\\
652001	1\\
654001	1\\
656001	1\\
658001	1\\
660001	1\\
662001	1\\
664001	1\\
666001	1\\
668001	1\\
670001	1\\
672001	1\\
674001	1\\
676001	1\\
678001	1\\
680001	1\\
682001	1\\
684001	1\\
686001	1\\
688001	1\\
690001	1\\
692001	1\\
694001	1\\
696001	1\\
698001	1\\
700001	1\\
702001	1\\
704001	1\\
706001	1\\
708001	1\\
710001	1\\
712001	1\\
714001	1\\
716001	1\\
718001	1\\
720001	1\\
722001	1\\
724001	1\\
726001	1\\
728001	1\\
730001	1\\
732001	1\\
734001	1\\
736001	1\\
738001	1\\
740001	1\\
742001	1\\
744001	1\\
746001	1\\
748001	1\\
750001	1\\
752001	1\\
754001	1\\
756001	1\\
758001	1\\
760001	1\\
762001	1\\
764001	1\\
766001	1\\
768001	1\\
770001	1\\
772001	1\\
774001	1\\
776001	1\\
778001	1\\
780001	1\\
782001	1\\
784001	1\\
786001	1\\
788001	1\\
790001	1\\
792001	1\\
794001	1\\
796001	1\\
798001	1\\
};
\addlegendentry{byte1}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
1	256\\
2001	94\\
4001	113\\
6001	136\\
8001	146\\
10001	83\\
12001	81\\
14001	55\\
16001	30\\
18001	22\\
20001	2\\
22001	1\\
24001	1\\
26001	1\\
28001	2\\
30001	2\\
32001	1\\
34001	2\\
36001	1\\
38001	3\\
40001	3\\
42001	2\\
44001	3\\
46001	2\\
48001	3\\
50001	3\\
52001	4\\
54001	2\\
56001	3\\
58001	2\\
60001	2\\
62001	3\\
64001	2\\
66001	3\\
68001	2\\
70001	1\\
72001	2\\
74001	2\\
76001	1\\
78001	1\\
80001	1\\
82001	1\\
84001	1\\
86001	1\\
88001	1\\
90001	1\\
92001	1\\
94001	1\\
96001	1\\
98001	1\\
100001	2\\
102001	1\\
104001	2\\
106001	2\\
108001	1\\
110001	2\\
112001	2\\
114001	2\\
116001	2\\
118001	2\\
120001	2\\
122001	1\\
124001	1\\
126001	1\\
128001	1\\
130001	1\\
132001	1\\
134001	1\\
136001	2\\
138001	2\\
140001	1\\
142001	1\\
144001	1\\
146001	1\\
148001	1\\
150001	1\\
152001	1\\
154001	1\\
156001	1\\
158001	1\\
160001	2\\
162001	2\\
164001	2\\
166001	2\\
168001	1\\
170001	2\\
172001	2\\
174001	1\\
176001	1\\
178001	1\\
180001	1\\
182001	2\\
184001	1\\
186001	1\\
188001	1\\
190001	1\\
192001	1\\
194001	1\\
196001	1\\
198001	1\\
200001	1\\
202001	1\\
204001	3\\
206001	5\\
208001	4\\
210001	4\\
212001	6\\
214001	6\\
216001	6\\
218001	6\\
220001	6\\
222001	5\\
224001	4\\
226001	4\\
228001	6\\
230001	7\\
232001	7\\
234001	7\\
236001	7\\
238001	7\\
240001	6\\
242001	6\\
244001	6\\
246001	6\\
248001	5\\
250001	5\\
252001	5\\
254001	5\\
256001	5\\
258001	4\\
260001	4\\
262001	3\\
264001	3\\
266001	3\\
268001	3\\
270001	3\\
272001	3\\
274001	3\\
276001	3\\
278001	3\\
280001	4\\
282001	4\\
284001	4\\
286001	4\\
288001	4\\
290001	4\\
292001	4\\
294001	3\\
296001	3\\
298001	4\\
300001	4\\
302001	4\\
304001	5\\
306001	4\\
308001	4\\
310001	4\\
312001	4\\
314001	3\\
316001	2\\
318001	2\\
320001	2\\
322001	2\\
324001	2\\
326001	1\\
328001	1\\
330001	1\\
332001	1\\
334001	1\\
336001	2\\
338001	1\\
340001	1\\
342001	1\\
344001	1\\
346001	1\\
348001	1\\
350001	1\\
352001	1\\
354001	1\\
356001	1\\
358001	1\\
360001	1\\
362001	1\\
364001	1\\
366001	1\\
368001	1\\
370001	1\\
372001	1\\
374001	1\\
376001	1\\
378001	1\\
380001	1\\
382001	1\\
384001	1\\
386001	1\\
388001	1\\
390001	1\\
392001	1\\
394001	1\\
396001	1\\
398001	1\\
400001	1\\
402001	1\\
404001	1\\
406001	1\\
408001	1\\
410001	1\\
412001	1\\
414001	1\\
416001	1\\
418001	1\\
420001	1\\
422001	1\\
424001	1\\
426001	1\\
428001	1\\
430001	1\\
432001	1\\
434001	1\\
436001	1\\
438001	1\\
440001	1\\
442001	1\\
444001	1\\
446001	1\\
448001	1\\
450001	1\\
452001	1\\
454001	1\\
456001	1\\
458001	1\\
460001	1\\
462001	1\\
464001	1\\
466001	1\\
468001	1\\
470001	1\\
472001	1\\
474001	1\\
476001	1\\
478001	1\\
480001	1\\
482001	1\\
484001	1\\
486001	1\\
488001	1\\
490001	1\\
492001	1\\
494001	1\\
496001	1\\
498001	1\\
500001	1\\
502001	1\\
504001	1\\
506001	1\\
508001	1\\
510001	1\\
512001	1\\
514001	1\\
516001	1\\
518001	1\\
520001	1\\
522001	1\\
524001	1\\
526001	1\\
528001	1\\
530001	1\\
532001	1\\
534001	1\\
536001	1\\
538001	1\\
540001	1\\
542001	1\\
544001	1\\
546001	1\\
548001	1\\
550001	1\\
552001	1\\
554001	1\\
556001	1\\
558001	1\\
560001	1\\
562001	1\\
564001	1\\
566001	1\\
568001	1\\
570001	1\\
572001	1\\
574001	1\\
576001	1\\
578001	1\\
580001	1\\
582001	1\\
584001	1\\
586001	2\\
588001	1\\
590001	1\\
592001	1\\
594001	1\\
596001	1\\
598001	1\\
600001	1\\
602001	1\\
604001	1\\
606001	1\\
608001	1\\
610001	1\\
612001	1\\
614001	1\\
616001	1\\
618001	1\\
620001	1\\
622001	1\\
624001	1\\
626001	1\\
628001	1\\
630001	1\\
632001	1\\
634001	1\\
636001	1\\
638001	1\\
640001	1\\
642001	1\\
644001	1\\
646001	1\\
648001	1\\
650001	1\\
652001	1\\
654001	1\\
656001	1\\
658001	1\\
660001	1\\
662001	1\\
664001	1\\
666001	1\\
668001	1\\
670001	1\\
672001	1\\
674001	1\\
676001	1\\
678001	1\\
680001	1\\
682001	1\\
684001	1\\
686001	1\\
688001	1\\
690001	1\\
692001	1\\
694001	1\\
696001	1\\
698001	1\\
700001	1\\
702001	1\\
704001	1\\
706001	1\\
708001	1\\
710001	1\\
712001	1\\
714001	1\\
716001	1\\
718001	1\\
720001	1\\
722001	1\\
724001	1\\
726001	1\\
728001	1\\
730001	2\\
732001	2\\
734001	2\\
736001	2\\
738001	1\\
740001	2\\
742001	2\\
744001	2\\
746001	2\\
748001	2\\
750001	2\\
752001	2\\
754001	2\\
756001	2\\
758001	2\\
760001	2\\
762001	2\\
764001	2\\
766001	2\\
768001	2\\
770001	2\\
772001	2\\
774001	2\\
776001	2\\
778001	2\\
780001	2\\
782001	2\\
784001	2\\
786001	2\\
788001	2\\
790001	2\\
792001	2\\
794001	2\\
796001	2\\
798001	2\\
};
\addlegendentry{byte2}

\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
1	256\\
2001	140\\
4001	81\\
6001	60\\
8001	25\\
10001	38\\
12001	5\\
14001	4\\
16001	13\\
18001	15\\
20001	45\\
22001	39\\
24001	21\\
26001	17\\
28001	10\\
30001	21\\
32001	18\\
34001	14\\
36001	27\\
38001	28\\
40001	36\\
42001	30\\
44001	25\\
46001	11\\
48001	8\\
50001	7\\
52001	6\\
54001	5\\
56001	4\\
58001	3\\
60001	2\\
62001	3\\
64001	4\\
66001	4\\
68001	3\\
70001	3\\
72001	3\\
74001	3\\
76001	4\\
78001	3\\
80001	3\\
82001	4\\
84001	3\\
86001	2\\
88001	2\\
90001	1\\
92001	2\\
94001	1\\
96001	1\\
98001	1\\
100001	1\\
102001	1\\
104001	1\\
106001	1\\
108001	1\\
110001	1\\
112001	1\\
114001	1\\
116001	1\\
118001	1\\
120001	1\\
122001	1\\
124001	1\\
126001	1\\
128001	1\\
130001	1\\
132001	1\\
134001	1\\
136001	1\\
138001	1\\
140001	1\\
142001	1\\
144001	1\\
146001	1\\
148001	1\\
150001	1\\
152001	1\\
154001	1\\
156001	1\\
158001	1\\
160001	1\\
162001	1\\
164001	1\\
166001	1\\
168001	1\\
170001	1\\
172001	1\\
174001	1\\
176001	1\\
178001	1\\
180001	1\\
182001	1\\
184001	1\\
186001	1\\
188001	1\\
190001	1\\
192001	1\\
194001	1\\
196001	1\\
198001	1\\
200001	1\\
202001	1\\
204001	1\\
206001	1\\
208001	1\\
210001	1\\
212001	1\\
214001	1\\
216001	1\\
218001	1\\
220001	1\\
222001	1\\
224001	1\\
226001	1\\
228001	1\\
230001	1\\
232001	1\\
234001	1\\
236001	1\\
238001	1\\
240001	1\\
242001	1\\
244001	1\\
246001	1\\
248001	1\\
250001	1\\
252001	1\\
254001	1\\
256001	1\\
258001	1\\
260001	1\\
262001	1\\
264001	1\\
266001	1\\
268001	1\\
270001	1\\
272001	1\\
274001	1\\
276001	1\\
278001	1\\
280001	1\\
282001	1\\
284001	1\\
286001	1\\
288001	1\\
290001	1\\
292001	1\\
294001	1\\
296001	1\\
298001	1\\
300001	1\\
302001	1\\
304001	1\\
306001	1\\
308001	1\\
310001	1\\
312001	1\\
314001	1\\
316001	1\\
318001	1\\
320001	1\\
322001	1\\
324001	1\\
326001	1\\
328001	1\\
330001	1\\
332001	1\\
334001	1\\
336001	1\\
338001	1\\
340001	1\\
342001	1\\
344001	1\\
346001	1\\
348001	1\\
350001	1\\
352001	1\\
354001	1\\
356001	1\\
358001	1\\
360001	1\\
362001	1\\
364001	1\\
366001	1\\
368001	1\\
370001	1\\
372001	1\\
374001	1\\
376001	1\\
378001	1\\
380001	1\\
382001	1\\
384001	1\\
386001	1\\
388001	1\\
390001	1\\
392001	1\\
394001	1\\
396001	1\\
398001	1\\
400001	1\\
402001	1\\
404001	1\\
406001	1\\
408001	1\\
410001	1\\
412001	1\\
414001	1\\
416001	1\\
418001	1\\
420001	1\\
422001	1\\
424001	1\\
426001	1\\
428001	1\\
430001	1\\
432001	1\\
434001	1\\
436001	1\\
438001	1\\
440001	1\\
442001	1\\
444001	1\\
446001	1\\
448001	1\\
450001	1\\
452001	1\\
454001	1\\
456001	1\\
458001	1\\
460001	1\\
462001	1\\
464001	1\\
466001	1\\
468001	1\\
470001	1\\
472001	1\\
474001	1\\
476001	1\\
478001	1\\
480001	1\\
482001	1\\
484001	1\\
486001	1\\
488001	1\\
490001	1\\
492001	1\\
494001	1\\
496001	1\\
498001	1\\
500001	1\\
502001	1\\
504001	1\\
506001	1\\
508001	1\\
510001	1\\
512001	1\\
514001	1\\
516001	1\\
518001	1\\
520001	1\\
522001	1\\
524001	1\\
526001	1\\
528001	1\\
530001	1\\
532001	1\\
534001	1\\
536001	1\\
538001	1\\
540001	1\\
542001	1\\
544001	1\\
546001	1\\
548001	1\\
550001	1\\
552001	1\\
554001	1\\
556001	1\\
558001	1\\
560001	1\\
562001	1\\
564001	1\\
566001	1\\
568001	1\\
570001	1\\
572001	1\\
574001	1\\
576001	1\\
578001	1\\
580001	1\\
582001	1\\
584001	1\\
586001	1\\
588001	1\\
590001	1\\
592001	1\\
594001	1\\
596001	1\\
598001	1\\
600001	1\\
602001	1\\
604001	1\\
606001	1\\
608001	1\\
610001	1\\
612001	1\\
614001	1\\
616001	1\\
618001	1\\
620001	1\\
622001	1\\
624001	1\\
626001	1\\
628001	1\\
630001	1\\
632001	1\\
634001	1\\
636001	1\\
638001	1\\
640001	1\\
642001	1\\
644001	1\\
646001	1\\
648001	1\\
650001	1\\
652001	1\\
654001	1\\
656001	1\\
658001	1\\
660001	1\\
662001	1\\
664001	1\\
666001	1\\
668001	1\\
670001	1\\
672001	1\\
674001	1\\
676001	1\\
678001	1\\
680001	1\\
682001	1\\
684001	1\\
686001	1\\
688001	1\\
690001	1\\
692001	1\\
694001	1\\
696001	1\\
698001	1\\
700001	1\\
702001	1\\
704001	1\\
706001	1\\
708001	1\\
710001	1\\
712001	1\\
714001	1\\
716001	1\\
718001	1\\
720001	1\\
722001	1\\
724001	1\\
726001	1\\
728001	1\\
730001	1\\
732001	1\\
734001	1\\
736001	1\\
738001	1\\
740001	1\\
742001	1\\
744001	1\\
746001	1\\
748001	1\\
750001	1\\
752001	1\\
754001	1\\
756001	1\\
758001	1\\
760001	1\\
762001	1\\
764001	1\\
766001	1\\
768001	1\\
770001	1\\
772001	1\\
774001	1\\
776001	1\\
778001	1\\
780001	1\\
782001	1\\
784001	1\\
786001	1\\
788001	1\\
790001	1\\
792001	1\\
794001	1\\
796001	1\\
798001	1\\
};
\addlegendentry{byte3}

\addplot [color=mycolor4, line width=1.0pt]
  table[row sep=crcr]{%
1	256\\
2001	90\\
4001	90\\
6001	8\\
8001	26\\
10001	39\\
12001	12\\
14001	8\\
16001	2\\
18001	1\\
20001	1\\
22001	1\\
24001	1\\
26001	1\\
28001	1\\
30001	1\\
32001	1\\
34001	1\\
36001	1\\
38001	1\\
40001	1\\
42001	1\\
44001	1\\
46001	1\\
48001	1\\
50001	1\\
52001	1\\
54001	1\\
56001	1\\
58001	1\\
60001	1\\
62001	1\\
64001	1\\
66001	1\\
68001	1\\
70001	1\\
72001	1\\
74001	1\\
76001	1\\
78001	1\\
80001	1\\
82001	1\\
84001	1\\
86001	1\\
88001	1\\
90001	1\\
92001	1\\
94001	1\\
96001	1\\
98001	1\\
100001	1\\
102001	1\\
104001	1\\
106001	1\\
108001	1\\
110001	1\\
112001	1\\
114001	1\\
116001	1\\
118001	1\\
120001	1\\
122001	1\\
124001	1\\
126001	1\\
128001	1\\
130001	1\\
132001	1\\
134001	1\\
136001	1\\
138001	1\\
140001	1\\
142001	1\\
144001	1\\
146001	1\\
148001	1\\
150001	1\\
152001	1\\
154001	1\\
156001	1\\
158001	1\\
160001	1\\
162001	1\\
164001	1\\
166001	1\\
168001	1\\
170001	1\\
172001	1\\
174001	1\\
176001	1\\
178001	1\\
180001	1\\
182001	1\\
184001	1\\
186001	1\\
188001	1\\
190001	1\\
192001	1\\
194001	1\\
196001	1\\
198001	1\\
200001	1\\
202001	1\\
204001	1\\
206001	1\\
208001	1\\
210001	1\\
212001	1\\
214001	1\\
216001	1\\
218001	1\\
220001	1\\
222001	1\\
224001	1\\
226001	1\\
228001	1\\
230001	1\\
232001	1\\
234001	1\\
236001	1\\
238001	1\\
240001	1\\
242001	1\\
244001	1\\
246001	1\\
248001	1\\
250001	1\\
252001	1\\
254001	1\\
256001	1\\
258001	1\\
260001	1\\
262001	1\\
264001	1\\
266001	1\\
268001	1\\
270001	1\\
272001	1\\
274001	1\\
276001	1\\
278001	1\\
280001	1\\
282001	1\\
284001	1\\
286001	1\\
288001	1\\
290001	1\\
292001	1\\
294001	1\\
296001	1\\
298001	1\\
300001	1\\
302001	1\\
304001	1\\
306001	1\\
308001	1\\
310001	1\\
312001	1\\
314001	1\\
316001	1\\
318001	1\\
320001	1\\
322001	1\\
324001	1\\
326001	1\\
328001	1\\
330001	1\\
332001	1\\
334001	1\\
336001	1\\
338001	1\\
340001	1\\
342001	1\\
344001	1\\
346001	1\\
348001	1\\
350001	1\\
352001	1\\
354001	1\\
356001	1\\
358001	1\\
360001	1\\
362001	1\\
364001	1\\
366001	1\\
368001	1\\
370001	1\\
372001	1\\
374001	1\\
376001	1\\
378001	1\\
380001	1\\
382001	1\\
384001	1\\
386001	1\\
388001	1\\
390001	1\\
392001	1\\
394001	1\\
396001	1\\
398001	1\\
400001	1\\
402001	1\\
404001	1\\
406001	1\\
408001	1\\
410001	1\\
412001	1\\
414001	1\\
416001	1\\
418001	1\\
420001	1\\
422001	1\\
424001	1\\
426001	1\\
428001	1\\
430001	1\\
432001	1\\
434001	1\\
436001	1\\
438001	1\\
440001	1\\
442001	1\\
444001	1\\
446001	1\\
448001	1\\
450001	1\\
452001	1\\
454001	1\\
456001	1\\
458001	1\\
460001	1\\
462001	1\\
464001	1\\
466001	1\\
468001	1\\
470001	1\\
472001	1\\
474001	1\\
476001	1\\
478001	1\\
480001	1\\
482001	1\\
484001	1\\
486001	1\\
488001	1\\
490001	1\\
492001	1\\
494001	1\\
496001	1\\
498001	1\\
500001	1\\
502001	1\\
504001	1\\
506001	1\\
508001	1\\
510001	1\\
512001	1\\
514001	1\\
516001	1\\
518001	1\\
520001	1\\
522001	1\\
524001	1\\
526001	1\\
528001	1\\
530001	1\\
532001	1\\
534001	1\\
536001	1\\
538001	1\\
540001	1\\
542001	1\\
544001	1\\
546001	1\\
548001	1\\
550001	1\\
552001	1\\
554001	1\\
556001	1\\
558001	1\\
560001	1\\
562001	1\\
564001	1\\
566001	1\\
568001	1\\
570001	1\\
572001	1\\
574001	1\\
576001	1\\
578001	1\\
580001	1\\
582001	1\\
584001	1\\
586001	1\\
588001	1\\
590001	1\\
592001	1\\
594001	1\\
596001	1\\
598001	1\\
600001	1\\
602001	1\\
604001	1\\
606001	1\\
608001	1\\
610001	1\\
612001	1\\
614001	1\\
616001	1\\
618001	1\\
620001	1\\
622001	1\\
624001	1\\
626001	1\\
628001	1\\
630001	1\\
632001	1\\
634001	1\\
636001	1\\
638001	1\\
640001	1\\
642001	1\\
644001	1\\
646001	1\\
648001	1\\
650001	1\\
652001	1\\
654001	1\\
656001	1\\
658001	1\\
660001	1\\
662001	1\\
664001	1\\
666001	1\\
668001	1\\
670001	1\\
672001	1\\
674001	1\\
676001	1\\
678001	1\\
680001	1\\
682001	1\\
684001	1\\
686001	1\\
688001	1\\
690001	1\\
692001	1\\
694001	1\\
696001	1\\
698001	1\\
700001	1\\
702001	1\\
704001	1\\
706001	1\\
708001	1\\
710001	1\\
712001	1\\
714001	1\\
716001	1\\
718001	1\\
720001	1\\
722001	1\\
724001	1\\
726001	1\\
728001	1\\
730001	1\\
732001	1\\
734001	1\\
736001	1\\
738001	1\\
740001	1\\
742001	1\\
744001	1\\
746001	1\\
748001	1\\
750001	1\\
752001	1\\
754001	1\\
756001	1\\
758001	1\\
760001	1\\
762001	1\\
764001	1\\
766001	1\\
768001	1\\
770001	1\\
772001	1\\
774001	1\\
776001	1\\
778001	1\\
780001	1\\
782001	1\\
784001	1\\
786001	1\\
788001	1\\
790001	1\\
792001	1\\
794001	1\\
796001	1\\
798001	1\\
};
\addlegendentry{byte4}

\addplot [color=mycolor5, line width=1.0pt]
  table[row sep=crcr]{%
1	256\\
2001	226\\
4001	199\\
6001	165\\
8001	122\\
10001	112\\
12001	29\\
14001	55\\
16001	55\\
18001	67\\
20001	34\\
22001	87\\
24001	92\\
26001	66\\
28001	81\\
30001	84\\
32001	70\\
34001	139\\
36001	125\\
38001	169\\
40001	162\\
42001	139\\
44001	132\\
46001	119\\
48001	99\\
50001	86\\
52001	72\\
54001	57\\
56001	72\\
58001	83\\
60001	68\\
62001	85\\
64001	145\\
66001	171\\
68001	140\\
70001	159\\
72001	156\\
74001	150\\
76001	151\\
78001	144\\
80001	141\\
82001	135\\
84001	119\\
86001	124\\
88001	131\\
90001	117\\
92001	140\\
94001	139\\
96001	116\\
98001	128\\
100001	127\\
102001	117\\
104001	92\\
106001	111\\
108001	103\\
110001	119\\
112001	126\\
114001	133\\
116001	149\\
118001	145\\
120001	113\\
122001	102\\
124001	119\\
126001	106\\
128001	88\\
130001	78\\
132001	59\\
134001	55\\
136001	56\\
138001	35\\
140001	29\\
142001	29\\
144001	24\\
146001	24\\
148001	24\\
150001	29\\
152001	36\\
154001	30\\
156001	25\\
158001	34\\
160001	31\\
162001	34\\
164001	34\\
166001	28\\
168001	26\\
170001	25\\
172001	22\\
174001	18\\
176001	17\\
178001	20\\
180001	26\\
182001	24\\
184001	17\\
186001	20\\
188001	28\\
190001	17\\
192001	14\\
194001	10\\
196001	8\\
198001	14\\
200001	10\\
202001	11\\
204001	8\\
206001	6\\
208001	4\\
210001	3\\
212001	2\\
214001	2\\
216001	2\\
218001	2\\
220001	2\\
222001	2\\
224001	2\\
226001	2\\
228001	3\\
230001	2\\
232001	3\\
234001	2\\
236001	2\\
238001	3\\
240001	3\\
242001	3\\
244001	2\\
246001	2\\
248001	2\\
250001	2\\
252001	2\\
254001	2\\
256001	2\\
258001	2\\
260001	2\\
262001	2\\
264001	2\\
266001	2\\
268001	2\\
270001	2\\
272001	2\\
274001	2\\
276001	2\\
278001	2\\
280001	2\\
282001	2\\
284001	2\\
286001	2\\
288001	2\\
290001	2\\
292001	2\\
294001	2\\
296001	2\\
298001	2\\
300001	2\\
302001	2\\
304001	2\\
306001	2\\
308001	2\\
310001	2\\
312001	2\\
314001	2\\
316001	2\\
318001	2\\
320001	2\\
322001	2\\
324001	1\\
326001	2\\
328001	1\\
330001	1\\
332001	1\\
334001	2\\
336001	2\\
338001	2\\
340001	2\\
342001	2\\
344001	2\\
346001	1\\
348001	1\\
350001	1\\
352001	1\\
354001	1\\
356001	1\\
358001	1\\
360001	1\\
362001	1\\
364001	1\\
366001	1\\
368001	1\\
370001	1\\
372001	1\\
374001	1\\
376001	1\\
378001	1\\
380001	1\\
382001	1\\
384001	1\\
386001	1\\
388001	1\\
390001	1\\
392001	1\\
394001	1\\
396001	1\\
398001	3\\
400001	3\\
402001	4\\
404001	4\\
406001	4\\
408001	3\\
410001	3\\
412001	4\\
414001	7\\
416001	4\\
418001	4\\
420001	3\\
422001	3\\
424001	4\\
426001	5\\
428001	5\\
430001	2\\
432001	1\\
434001	1\\
436001	1\\
438001	2\\
440001	1\\
442001	2\\
444001	2\\
446001	2\\
448001	2\\
450001	1\\
452001	2\\
454001	2\\
456001	3\\
458001	3\\
460001	3\\
462001	2\\
464001	2\\
466001	3\\
468001	2\\
470001	2\\
472001	2\\
474001	2\\
476001	3\\
478001	3\\
480001	3\\
482001	3\\
484001	3\\
486001	3\\
488001	2\\
490001	3\\
492001	1\\
494001	1\\
496001	1\\
498001	3\\
500001	3\\
502001	1\\
504001	1\\
506001	1\\
508001	1\\
510001	1\\
512001	2\\
514001	2\\
516001	1\\
518001	1\\
520001	1\\
522001	1\\
524001	1\\
526001	1\\
528001	1\\
530001	1\\
532001	1\\
534001	1\\
536001	1\\
538001	1\\
540001	1\\
542001	1\\
544001	1\\
546001	1\\
548001	1\\
550001	1\\
552001	1\\
554001	1\\
556001	1\\
558001	1\\
560001	1\\
562001	1\\
564001	1\\
566001	1\\
568001	1\\
570001	1\\
572001	1\\
574001	1\\
576001	1\\
578001	1\\
580001	1\\
582001	1\\
584001	1\\
586001	1\\
588001	1\\
590001	1\\
592001	1\\
594001	1\\
596001	1\\
598001	1\\
600001	1\\
602001	1\\
604001	1\\
606001	1\\
608001	1\\
610001	1\\
612001	1\\
614001	1\\
616001	1\\
618001	1\\
620001	1\\
622001	1\\
624001	1\\
626001	1\\
628001	1\\
630001	1\\
632001	1\\
634001	1\\
636001	1\\
638001	1\\
640001	1\\
642001	1\\
644001	1\\
646001	1\\
648001	1\\
650001	1\\
652001	1\\
654001	1\\
656001	1\\
658001	1\\
660001	1\\
662001	1\\
664001	1\\
666001	1\\
668001	1\\
670001	1\\
672001	1\\
674001	1\\
676001	1\\
678001	1\\
680001	1\\
682001	1\\
684001	1\\
686001	1\\
688001	1\\
690001	1\\
692001	1\\
694001	1\\
696001	1\\
698001	1\\
700001	1\\
702001	1\\
704001	1\\
706001	1\\
708001	1\\
710001	1\\
712001	1\\
714001	1\\
716001	1\\
718001	1\\
720001	1\\
722001	1\\
724001	1\\
726001	1\\
728001	1\\
730001	1\\
732001	1\\
734001	1\\
736001	1\\
738001	1\\
740001	1\\
742001	1\\
744001	1\\
746001	1\\
748001	1\\
750001	1\\
752001	1\\
754001	1\\
756001	1\\
758001	1\\
760001	1\\
762001	1\\
764001	1\\
766001	1\\
768001	1\\
770001	1\\
772001	1\\
774001	1\\
776001	1\\
778001	1\\
780001	1\\
782001	1\\
784001	1\\
786001	1\\
788001	1\\
790001	1\\
792001	1\\
794001	1\\
796001	1\\
798001	1\\
};
\addlegendentry{byte5}

\addplot [color=mycolor6, line width=1.0pt]
  table[row sep=crcr]{%
1	256\\
2001	58\\
4001	62\\
6001	87\\
8001	131\\
10001	131\\
12001	48\\
14001	6\\
16001	4\\
18001	5\\
20001	14\\
22001	31\\
24001	21\\
26001	31\\
28001	30\\
30001	27\\
32001	24\\
34001	43\\
36001	77\\
38001	80\\
40001	71\\
42001	93\\
44001	76\\
46001	68\\
48001	70\\
50001	75\\
52001	72\\
54001	66\\
56001	58\\
58001	53\\
60001	62\\
62001	69\\
64001	78\\
66001	93\\
68001	101\\
70001	104\\
72001	110\\
74001	108\\
76001	108\\
78001	102\\
80001	94\\
82001	85\\
84001	85\\
86001	74\\
88001	96\\
90001	86\\
92001	89\\
94001	88\\
96001	78\\
98001	74\\
100001	74\\
102001	69\\
104001	78\\
106001	66\\
108001	63\\
110001	79\\
112001	65\\
114001	64\\
116001	62\\
118001	56\\
120001	61\\
122001	65\\
124001	65\\
126001	58\\
128001	50\\
130001	49\\
132001	71\\
134001	49\\
136001	53\\
138001	57\\
140001	44\\
142001	46\\
144001	39\\
146001	43\\
148001	50\\
150001	46\\
152001	45\\
154001	37\\
156001	37\\
158001	32\\
160001	44\\
162001	42\\
164001	48\\
166001	42\\
168001	42\\
170001	45\\
172001	46\\
174001	41\\
176001	48\\
178001	51\\
180001	50\\
182001	59\\
184001	59\\
186001	58\\
188001	44\\
190001	49\\
192001	56\\
194001	52\\
196001	52\\
198001	43\\
200001	41\\
202001	26\\
204001	37\\
206001	31\\
208001	36\\
210001	40\\
212001	39\\
214001	40\\
216001	37\\
218001	40\\
220001	44\\
222001	45\\
224001	50\\
226001	47\\
228001	49\\
230001	57\\
232001	59\\
234001	56\\
236001	59\\
238001	56\\
240001	56\\
242001	53\\
244001	55\\
246001	51\\
248001	46\\
250001	45\\
252001	46\\
254001	47\\
256001	49\\
258001	44\\
260001	43\\
262001	43\\
264001	34\\
266001	34\\
268001	31\\
270001	26\\
272001	20\\
274001	20\\
276001	19\\
278001	13\\
280001	14\\
282001	14\\
284001	8\\
286001	9\\
288001	13\\
290001	13\\
292001	11\\
294001	11\\
296001	12\\
298001	12\\
300001	17\\
302001	15\\
304001	15\\
306001	14\\
308001	14\\
310001	12\\
312001	13\\
314001	16\\
316001	21\\
318001	18\\
320001	18\\
322001	18\\
324001	19\\
326001	17\\
328001	23\\
330001	28\\
332001	30\\
334001	27\\
336001	30\\
338001	30\\
340001	23\\
342001	23\\
344001	28\\
346001	24\\
348001	21\\
350001	21\\
352001	17\\
354001	19\\
356001	17\\
358001	16\\
360001	15\\
362001	9\\
364001	11\\
366001	11\\
368001	12\\
370001	12\\
372001	11\\
374001	12\\
376001	13\\
378001	19\\
380001	15\\
382001	13\\
384001	11\\
386001	9\\
388001	9\\
390001	12\\
392001	9\\
394001	10\\
396001	8\\
398001	8\\
400001	7\\
402001	7\\
404001	7\\
406001	7\\
408001	7\\
410001	7\\
412001	12\\
414001	11\\
416001	7\\
418001	6\\
420001	6\\
422001	7\\
424001	6\\
426001	6\\
428001	6\\
430001	5\\
432001	3\\
434001	4\\
436001	4\\
438001	4\\
440001	4\\
442001	2\\
444001	1\\
446001	1\\
448001	1\\
450001	1\\
452001	1\\
454001	1\\
456001	1\\
458001	1\\
460001	1\\
462001	1\\
464001	1\\
466001	1\\
468001	1\\
470001	1\\
472001	1\\
474001	1\\
476001	1\\
478001	1\\
480001	1\\
482001	1\\
484001	1\\
486001	1\\
488001	1\\
490001	1\\
492001	1\\
494001	1\\
496001	1\\
498001	1\\
500001	1\\
502001	1\\
504001	1\\
506001	1\\
508001	1\\
510001	1\\
512001	1\\
514001	1\\
516001	1\\
518001	1\\
520001	1\\
522001	1\\
524001	1\\
526001	1\\
528001	1\\
530001	1\\
532001	1\\
534001	1\\
536001	1\\
538001	1\\
540001	1\\
542001	1\\
544001	1\\
546001	1\\
548001	1\\
550001	1\\
552001	1\\
554001	1\\
556001	1\\
558001	1\\
560001	1\\
562001	1\\
564001	1\\
566001	1\\
568001	1\\
570001	1\\
572001	1\\
574001	1\\
576001	1\\
578001	1\\
580001	1\\
582001	1\\
584001	1\\
586001	1\\
588001	1\\
590001	1\\
592001	1\\
594001	1\\
596001	1\\
598001	1\\
600001	1\\
602001	1\\
604001	1\\
606001	1\\
608001	1\\
610001	1\\
612001	1\\
614001	1\\
616001	1\\
618001	1\\
620001	1\\
622001	1\\
624001	1\\
626001	1\\
628001	1\\
630001	1\\
632001	1\\
634001	1\\
636001	1\\
638001	1\\
640001	1\\
642001	1\\
644001	1\\
646001	1\\
648001	1\\
650001	1\\
652001	1\\
654001	1\\
656001	1\\
658001	1\\
660001	1\\
662001	1\\
664001	1\\
666001	1\\
668001	1\\
670001	1\\
672001	1\\
674001	1\\
676001	1\\
678001	1\\
680001	1\\
682001	1\\
684001	1\\
686001	1\\
688001	1\\
690001	1\\
692001	1\\
694001	1\\
696001	1\\
698001	1\\
700001	1\\
702001	1\\
704001	1\\
706001	1\\
708001	1\\
710001	1\\
712001	1\\
714001	1\\
716001	1\\
718001	1\\
720001	1\\
722001	1\\
724001	1\\
726001	1\\
728001	1\\
730001	1\\
732001	1\\
734001	1\\
736001	1\\
738001	1\\
740001	1\\
742001	1\\
744001	1\\
746001	1\\
748001	1\\
750001	1\\
752001	1\\
754001	1\\
756001	1\\
758001	1\\
760001	1\\
762001	1\\
764001	1\\
766001	1\\
768001	1\\
770001	1\\
772001	1\\
774001	1\\
776001	1\\
778001	1\\
780001	1\\
782001	1\\
784001	1\\
786001	1\\
788001	1\\
790001	1\\
792001	1\\
794001	1\\
796001	1\\
798001	1\\
};
\addlegendentry{byte6}

\addplot [color=mycolor7, line width=1.0pt]
  table[row sep=crcr]{%
1	256\\
2001	3\\
4001	13\\
6001	13\\
8001	43\\
10001	40\\
12001	78\\
14001	53\\
16001	14\\
18001	7\\
20001	17\\
22001	15\\
24001	12\\
26001	14\\
28001	4\\
30001	4\\
32001	3\\
34001	1\\
36001	1\\
38001	1\\
40001	1\\
42001	1\\
44001	1\\
46001	1\\
48001	1\\
50001	1\\
52001	1\\
54001	1\\
56001	1\\
58001	1\\
60001	1\\
62001	1\\
64001	1\\
66001	1\\
68001	1\\
70001	1\\
72001	1\\
74001	1\\
76001	1\\
78001	1\\
80001	1\\
82001	1\\
84001	1\\
86001	1\\
88001	1\\
90001	1\\
92001	1\\
94001	1\\
96001	1\\
98001	1\\
100001	1\\
102001	1\\
104001	1\\
106001	1\\
108001	1\\
110001	1\\
112001	1\\
114001	1\\
116001	1\\
118001	1\\
120001	1\\
122001	1\\
124001	1\\
126001	1\\
128001	1\\
130001	1\\
132001	1\\
134001	1\\
136001	1\\
138001	1\\
140001	1\\
142001	1\\
144001	1\\
146001	1\\
148001	1\\
150001	1\\
152001	1\\
154001	1\\
156001	1\\
158001	1\\
160001	1\\
162001	1\\
164001	1\\
166001	1\\
168001	1\\
170001	1\\
172001	1\\
174001	1\\
176001	1\\
178001	1\\
180001	1\\
182001	1\\
184001	1\\
186001	1\\
188001	1\\
190001	1\\
192001	1\\
194001	1\\
196001	1\\
198001	1\\
200001	1\\
202001	1\\
204001	1\\
206001	1\\
208001	1\\
210001	1\\
212001	1\\
214001	1\\
216001	1\\
218001	1\\
220001	1\\
222001	1\\
224001	1\\
226001	1\\
228001	1\\
230001	1\\
232001	1\\
234001	1\\
236001	1\\
238001	1\\
240001	1\\
242001	1\\
244001	1\\
246001	1\\
248001	1\\
250001	1\\
252001	1\\
254001	1\\
256001	1\\
258001	1\\
260001	1\\
262001	1\\
264001	1\\
266001	1\\
268001	1\\
270001	1\\
272001	1\\
274001	1\\
276001	1\\
278001	1\\
280001	1\\
282001	1\\
284001	1\\
286001	1\\
288001	1\\
290001	1\\
292001	1\\
294001	1\\
296001	1\\
298001	1\\
300001	1\\
302001	1\\
304001	1\\
306001	1\\
308001	1\\
310001	1\\
312001	1\\
314001	1\\
316001	1\\
318001	1\\
320001	1\\
322001	1\\
324001	1\\
326001	1\\
328001	1\\
330001	1\\
332001	1\\
334001	1\\
336001	1\\
338001	1\\
340001	1\\
342001	1\\
344001	1\\
346001	1\\
348001	1\\
350001	1\\
352001	1\\
354001	1\\
356001	1\\
358001	1\\
360001	1\\
362001	1\\
364001	1\\
366001	1\\
368001	1\\
370001	1\\
372001	1\\
374001	1\\
376001	1\\
378001	1\\
380001	1\\
382001	1\\
384001	1\\
386001	1\\
388001	1\\
390001	1\\
392001	1\\
394001	1\\
396001	1\\
398001	1\\
400001	1\\
402001	1\\
404001	1\\
406001	1\\
408001	1\\
410001	1\\
412001	1\\
414001	1\\
416001	1\\
418001	1\\
420001	1\\
422001	1\\
424001	1\\
426001	1\\
428001	1\\
430001	1\\
432001	1\\
434001	1\\
436001	1\\
438001	1\\
440001	1\\
442001	1\\
444001	1\\
446001	1\\
448001	1\\
450001	1\\
452001	1\\
454001	1\\
456001	1\\
458001	1\\
460001	1\\
462001	1\\
464001	1\\
466001	1\\
468001	1\\
470001	1\\
472001	1\\
474001	1\\
476001	1\\
478001	1\\
480001	1\\
482001	1\\
484001	1\\
486001	1\\
488001	1\\
490001	1\\
492001	1\\
494001	1\\
496001	1\\
498001	1\\
500001	1\\
502001	1\\
504001	1\\
506001	1\\
508001	1\\
510001	1\\
512001	1\\
514001	1\\
516001	1\\
518001	1\\
520001	1\\
522001	1\\
524001	1\\
526001	1\\
528001	1\\
530001	1\\
532001	1\\
534001	1\\
536001	1\\
538001	1\\
540001	1\\
542001	1\\
544001	1\\
546001	1\\
548001	1\\
550001	1\\
552001	1\\
554001	1\\
556001	1\\
558001	1\\
560001	1\\
562001	1\\
564001	1\\
566001	1\\
568001	1\\
570001	1\\
572001	1\\
574001	1\\
576001	1\\
578001	1\\
580001	1\\
582001	1\\
584001	1\\
586001	1\\
588001	1\\
590001	1\\
592001	1\\
594001	1\\
596001	1\\
598001	1\\
600001	1\\
602001	1\\
604001	1\\
606001	1\\
608001	1\\
610001	1\\
612001	1\\
614001	1\\
616001	1\\
618001	1\\
620001	1\\
622001	1\\
624001	1\\
626001	1\\
628001	1\\
630001	1\\
632001	1\\
634001	1\\
636001	1\\
638001	1\\
640001	1\\
642001	1\\
644001	1\\
646001	1\\
648001	1\\
650001	1\\
652001	1\\
654001	1\\
656001	1\\
658001	1\\
660001	1\\
662001	1\\
664001	1\\
666001	1\\
668001	1\\
670001	1\\
672001	1\\
674001	1\\
676001	1\\
678001	1\\
680001	1\\
682001	1\\
684001	1\\
686001	1\\
688001	1\\
690001	1\\
692001	1\\
694001	1\\
696001	1\\
698001	1\\
700001	1\\
702001	1\\
704001	1\\
706001	1\\
708001	1\\
710001	1\\
712001	1\\
714001	1\\
716001	1\\
718001	1\\
720001	1\\
722001	1\\
724001	1\\
726001	1\\
728001	1\\
730001	1\\
732001	1\\
734001	1\\
736001	1\\
738001	1\\
740001	1\\
742001	1\\
744001	1\\
746001	1\\
748001	1\\
750001	1\\
752001	1\\
754001	1\\
756001	1\\
758001	1\\
760001	1\\
762001	1\\
764001	1\\
766001	1\\
768001	1\\
770001	1\\
772001	1\\
774001	1\\
776001	1\\
778001	1\\
780001	1\\
782001	1\\
784001	1\\
786001	1\\
788001	1\\
790001	1\\
792001	1\\
794001	1\\
796001	1\\
798001	1\\
};
\addlegendentry{byte7}

\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
1	256\\
2001	7\\
4001	16\\
6001	4\\
8001	1\\
10001	1\\
12001	1\\
14001	1\\
16001	1\\
18001	1\\
20001	1\\
22001	1\\
24001	1\\
26001	1\\
28001	1\\
30001	1\\
32001	1\\
34001	1\\
36001	1\\
38001	1\\
40001	1\\
42001	1\\
44001	1\\
46001	1\\
48001	1\\
50001	1\\
52001	1\\
54001	1\\
56001	1\\
58001	1\\
60001	1\\
62001	1\\
64001	1\\
66001	1\\
68001	1\\
70001	1\\
72001	1\\
74001	1\\
76001	1\\
78001	1\\
80001	1\\
82001	1\\
84001	1\\
86001	1\\
88001	1\\
90001	1\\
92001	1\\
94001	1\\
96001	1\\
98001	1\\
100001	1\\
102001	1\\
104001	1\\
106001	1\\
108001	1\\
110001	1\\
112001	1\\
114001	1\\
116001	1\\
118001	1\\
120001	1\\
122001	1\\
124001	1\\
126001	1\\
128001	1\\
130001	1\\
132001	1\\
134001	1\\
136001	1\\
138001	1\\
140001	1\\
142001	1\\
144001	1\\
146001	1\\
148001	1\\
150001	1\\
152001	1\\
154001	1\\
156001	1\\
158001	1\\
160001	1\\
162001	1\\
164001	1\\
166001	1\\
168001	1\\
170001	1\\
172001	1\\
174001	1\\
176001	1\\
178001	1\\
180001	1\\
182001	1\\
184001	1\\
186001	1\\
188001	1\\
190001	1\\
192001	1\\
194001	1\\
196001	1\\
198001	1\\
200001	1\\
202001	1\\
204001	1\\
206001	1\\
208001	1\\
210001	1\\
212001	1\\
214001	1\\
216001	1\\
218001	1\\
220001	1\\
222001	1\\
224001	1\\
226001	1\\
228001	1\\
230001	1\\
232001	1\\
234001	1\\
236001	1\\
238001	1\\
240001	1\\
242001	1\\
244001	1\\
246001	1\\
248001	1\\
250001	1\\
252001	1\\
254001	1\\
256001	1\\
258001	1\\
260001	1\\
262001	1\\
264001	1\\
266001	1\\
268001	1\\
270001	1\\
272001	1\\
274001	1\\
276001	1\\
278001	1\\
280001	1\\
282001	1\\
284001	1\\
286001	1\\
288001	1\\
290001	1\\
292001	1\\
294001	1\\
296001	1\\
298001	1\\
300001	1\\
302001	1\\
304001	1\\
306001	1\\
308001	1\\
310001	1\\
312001	1\\
314001	1\\
316001	1\\
318001	1\\
320001	1\\
322001	1\\
324001	1\\
326001	1\\
328001	1\\
330001	1\\
332001	1\\
334001	1\\
336001	1\\
338001	1\\
340001	1\\
342001	1\\
344001	1\\
346001	1\\
348001	1\\
350001	1\\
352001	1\\
354001	1\\
356001	1\\
358001	1\\
360001	1\\
362001	1\\
364001	1\\
366001	1\\
368001	1\\
370001	1\\
372001	1\\
374001	1\\
376001	1\\
378001	1\\
380001	1\\
382001	1\\
384001	1\\
386001	1\\
388001	1\\
390001	1\\
392001	1\\
394001	1\\
396001	1\\
398001	1\\
400001	1\\
402001	1\\
404001	1\\
406001	1\\
408001	1\\
410001	1\\
412001	1\\
414001	1\\
416001	1\\
418001	1\\
420001	1\\
422001	1\\
424001	1\\
426001	1\\
428001	1\\
430001	1\\
432001	1\\
434001	1\\
436001	1\\
438001	1\\
440001	1\\
442001	1\\
444001	1\\
446001	1\\
448001	1\\
450001	1\\
452001	1\\
454001	1\\
456001	1\\
458001	1\\
460001	1\\
462001	1\\
464001	1\\
466001	1\\
468001	1\\
470001	1\\
472001	1\\
474001	1\\
476001	1\\
478001	1\\
480001	1\\
482001	1\\
484001	1\\
486001	1\\
488001	1\\
490001	1\\
492001	1\\
494001	1\\
496001	1\\
498001	1\\
500001	1\\
502001	1\\
504001	1\\
506001	1\\
508001	1\\
510001	1\\
512001	1\\
514001	1\\
516001	1\\
518001	1\\
520001	1\\
522001	1\\
524001	1\\
526001	1\\
528001	1\\
530001	1\\
532001	1\\
534001	1\\
536001	1\\
538001	1\\
540001	1\\
542001	1\\
544001	1\\
546001	1\\
548001	1\\
550001	1\\
552001	1\\
554001	1\\
556001	1\\
558001	1\\
560001	1\\
562001	1\\
564001	1\\
566001	1\\
568001	1\\
570001	1\\
572001	1\\
574001	1\\
576001	1\\
578001	1\\
580001	1\\
582001	1\\
584001	1\\
586001	1\\
588001	1\\
590001	1\\
592001	1\\
594001	1\\
596001	1\\
598001	1\\
600001	1\\
602001	1\\
604001	1\\
606001	1\\
608001	1\\
610001	1\\
612001	1\\
614001	1\\
616001	1\\
618001	1\\
620001	1\\
622001	1\\
624001	1\\
626001	1\\
628001	1\\
630001	1\\
632001	1\\
634001	1\\
636001	1\\
638001	1\\
640001	1\\
642001	1\\
644001	1\\
646001	1\\
648001	1\\
650001	1\\
652001	1\\
654001	1\\
656001	1\\
658001	1\\
660001	1\\
662001	1\\
664001	1\\
666001	1\\
668001	1\\
670001	1\\
672001	1\\
674001	1\\
676001	1\\
678001	1\\
680001	1\\
682001	1\\
684001	1\\
686001	1\\
688001	1\\
690001	1\\
692001	1\\
694001	1\\
696001	1\\
698001	1\\
700001	1\\
702001	1\\
704001	1\\
706001	1\\
708001	1\\
710001	1\\
712001	1\\
714001	1\\
716001	1\\
718001	1\\
720001	1\\
722001	1\\
724001	1\\
726001	1\\
728001	1\\
730001	1\\
732001	1\\
734001	1\\
736001	1\\
738001	1\\
740001	1\\
742001	1\\
744001	1\\
746001	1\\
748001	1\\
750001	1\\
752001	1\\
754001	1\\
756001	1\\
758001	1\\
760001	1\\
762001	1\\
764001	1\\
766001	1\\
768001	1\\
770001	1\\
772001	1\\
774001	1\\
776001	1\\
778001	1\\
780001	1\\
782001	1\\
784001	1\\
786001	1\\
788001	1\\
790001	1\\
792001	1\\
794001	1\\
796001	1\\
798001	1\\
};
\addlegendentry{byte8}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
1	256\\
2001	181\\
4001	144\\
6001	86\\
8001	64\\
10001	81\\
12001	43\\
14001	27\\
16001	25\\
18001	28\\
20001	52\\
22001	84\\
24001	70\\
26001	104\\
28001	100\\
30001	110\\
32001	74\\
34001	57\\
36001	48\\
38001	45\\
40001	46\\
42001	25\\
44001	34\\
46001	25\\
48001	20\\
50001	16\\
52001	11\\
54001	12\\
56001	12\\
58001	8\\
60001	7\\
62001	16\\
64001	9\\
66001	11\\
68001	14\\
70001	12\\
72001	11\\
74001	9\\
76001	11\\
78001	10\\
80001	9\\
82001	9\\
84001	14\\
86001	15\\
88001	14\\
90001	13\\
92001	15\\
94001	16\\
96001	13\\
98001	13\\
100001	10\\
102001	5\\
104001	8\\
106001	3\\
108001	4\\
110001	4\\
112001	2\\
114001	1\\
116001	1\\
118001	3\\
120001	3\\
122001	7\\
124001	6\\
126001	6\\
128001	7\\
130001	6\\
132001	6\\
134001	5\\
136001	5\\
138001	4\\
140001	5\\
142001	5\\
144001	4\\
146001	3\\
148001	3\\
150001	3\\
152001	1\\
154001	1\\
156001	1\\
158001	2\\
160001	2\\
162001	2\\
164001	1\\
166001	5\\
168001	4\\
170001	5\\
172001	3\\
174001	4\\
176001	4\\
178001	4\\
180001	4\\
182001	3\\
184001	3\\
186001	2\\
188001	2\\
190001	2\\
192001	2\\
194001	2\\
196001	2\\
198001	2\\
200001	2\\
202001	2\\
204001	2\\
206001	1\\
208001	1\\
210001	1\\
212001	1\\
214001	1\\
216001	1\\
218001	1\\
220001	1\\
222001	1\\
224001	1\\
226001	1\\
228001	1\\
230001	1\\
232001	1\\
234001	1\\
236001	1\\
238001	1\\
240001	1\\
242001	1\\
244001	1\\
246001	1\\
248001	1\\
250001	1\\
252001	1\\
254001	1\\
256001	1\\
258001	1\\
260001	1\\
262001	1\\
264001	1\\
266001	1\\
268001	1\\
270001	1\\
272001	1\\
274001	1\\
276001	1\\
278001	1\\
280001	1\\
282001	1\\
284001	1\\
286001	1\\
288001	1\\
290001	1\\
292001	1\\
294001	1\\
296001	1\\
298001	1\\
300001	1\\
302001	1\\
304001	1\\
306001	1\\
308001	1\\
310001	1\\
312001	1\\
314001	1\\
316001	1\\
318001	1\\
320001	1\\
322001	1\\
324001	1\\
326001	1\\
328001	1\\
330001	1\\
332001	1\\
334001	4\\
336001	3\\
338001	1\\
340001	3\\
342001	4\\
344001	1\\
346001	1\\
348001	1\\
350001	1\\
352001	1\\
354001	2\\
356001	2\\
358001	2\\
360001	2\\
362001	2\\
364001	2\\
366001	1\\
368001	1\\
370001	2\\
372001	1\\
374001	1\\
376001	1\\
378001	1\\
380001	1\\
382001	1\\
384001	1\\
386001	1\\
388001	1\\
390001	1\\
392001	1\\
394001	1\\
396001	1\\
398001	1\\
400001	1\\
402001	1\\
404001	1\\
406001	1\\
408001	1\\
410001	1\\
412001	1\\
414001	1\\
416001	1\\
418001	1\\
420001	1\\
422001	1\\
424001	1\\
426001	2\\
428001	2\\
430001	2\\
432001	2\\
434001	2\\
436001	3\\
438001	2\\
440001	2\\
442001	1\\
444001	1\\
446001	1\\
448001	1\\
450001	2\\
452001	1\\
454001	1\\
456001	1\\
458001	1\\
460001	1\\
462001	1\\
464001	2\\
466001	2\\
468001	2\\
470001	2\\
472001	2\\
474001	2\\
476001	2\\
478001	2\\
480001	2\\
482001	1\\
484001	1\\
486001	2\\
488001	1\\
490001	1\\
492001	1\\
494001	1\\
496001	1\\
498001	1\\
500001	2\\
502001	2\\
504001	2\\
506001	2\\
508001	2\\
510001	2\\
512001	2\\
514001	2\\
516001	2\\
518001	2\\
520001	1\\
522001	1\\
524001	1\\
526001	1\\
528001	1\\
530001	1\\
532001	1\\
534001	1\\
536001	1\\
538001	1\\
540001	1\\
542001	1\\
544001	2\\
546001	2\\
548001	1\\
550001	1\\
552001	1\\
554001	1\\
556001	1\\
558001	1\\
560001	1\\
562001	1\\
564001	1\\
566001	1\\
568001	1\\
570001	1\\
572001	1\\
574001	1\\
576001	1\\
578001	1\\
580001	1\\
582001	1\\
584001	1\\
586001	1\\
588001	1\\
590001	1\\
592001	1\\
594001	1\\
596001	1\\
598001	1\\
600001	1\\
602001	1\\
604001	1\\
606001	1\\
608001	1\\
610001	1\\
612001	2\\
614001	2\\
616001	1\\
618001	2\\
620001	1\\
622001	2\\
624001	2\\
626001	2\\
628001	2\\
630001	2\\
632001	2\\
634001	1\\
636001	2\\
638001	1\\
640001	2\\
642001	1\\
644001	1\\
646001	1\\
648001	1\\
650001	1\\
652001	1\\
654001	1\\
656001	1\\
658001	1\\
660001	1\\
662001	1\\
664001	1\\
666001	1\\
668001	1\\
670001	1\\
672001	1\\
674001	1\\
676001	1\\
678001	1\\
680001	1\\
682001	1\\
684001	1\\
686001	1\\
688001	1\\
690001	1\\
692001	1\\
694001	1\\
696001	1\\
698001	1\\
700001	1\\
702001	1\\
704001	1\\
706001	1\\
708001	1\\
710001	1\\
712001	1\\
714001	1\\
716001	1\\
718001	1\\
720001	1\\
722001	1\\
724001	1\\
726001	1\\
728001	1\\
730001	1\\
732001	1\\
734001	1\\
736001	1\\
738001	1\\
740001	1\\
742001	1\\
744001	1\\
746001	1\\
748001	1\\
750001	1\\
752001	1\\
754001	1\\
756001	1\\
758001	1\\
760001	1\\
762001	1\\
764001	1\\
766001	1\\
768001	1\\
770001	1\\
772001	1\\
774001	1\\
776001	1\\
778001	1\\
780001	1\\
782001	1\\
784001	1\\
786001	1\\
788001	1\\
790001	1\\
792001	1\\
794001	1\\
796001	1\\
798001	1\\
};
\addlegendentry{byte9}

\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
1	256\\
2001	229\\
4001	237\\
6001	205\\
8001	231\\
10001	229\\
12001	209\\
14001	218\\
16001	206\\
18001	206\\
20001	228\\
22001	219\\
24001	190\\
26001	206\\
28001	193\\
30001	162\\
32001	165\\
34001	92\\
36001	69\\
38001	63\\
40001	40\\
42001	7\\
44001	3\\
46001	1\\
48001	1\\
50001	1\\
52001	2\\
54001	2\\
56001	1\\
58001	2\\
60001	2\\
62001	2\\
64001	2\\
66001	2\\
68001	1\\
70001	1\\
72001	1\\
74001	1\\
76001	2\\
78001	1\\
80001	1\\
82001	1\\
84001	1\\
86001	1\\
88001	3\\
90001	3\\
92001	5\\
94001	4\\
96001	5\\
98001	4\\
100001	4\\
102001	4\\
104001	4\\
106001	4\\
108001	3\\
110001	1\\
112001	2\\
114001	3\\
116001	1\\
118001	1\\
120001	1\\
122001	1\\
124001	1\\
126001	1\\
128001	1\\
130001	1\\
132001	1\\
134001	1\\
136001	1\\
138001	1\\
140001	1\\
142001	1\\
144001	1\\
146001	1\\
148001	1\\
150001	1\\
152001	1\\
154001	1\\
156001	1\\
158001	1\\
160001	1\\
162001	1\\
164001	1\\
166001	1\\
168001	1\\
170001	2\\
172001	1\\
174001	1\\
176001	1\\
178001	2\\
180001	2\\
182001	1\\
184001	1\\
186001	1\\
188001	1\\
190001	1\\
192001	1\\
194001	1\\
196001	1\\
198001	1\\
200001	1\\
202001	1\\
204001	1\\
206001	1\\
208001	1\\
210001	1\\
212001	1\\
214001	1\\
216001	1\\
218001	1\\
220001	1\\
222001	1\\
224001	1\\
226001	1\\
228001	1\\
230001	1\\
232001	1\\
234001	1\\
236001	1\\
238001	1\\
240001	1\\
242001	1\\
244001	1\\
246001	1\\
248001	1\\
250001	1\\
252001	1\\
254001	1\\
256001	1\\
258001	1\\
260001	1\\
262001	1\\
264001	1\\
266001	1\\
268001	1\\
270001	1\\
272001	1\\
274001	1\\
276001	1\\
278001	1\\
280001	1\\
282001	1\\
284001	1\\
286001	1\\
288001	1\\
290001	1\\
292001	1\\
294001	1\\
296001	1\\
298001	1\\
300001	1\\
302001	1\\
304001	1\\
306001	1\\
308001	1\\
310001	1\\
312001	1\\
314001	1\\
316001	1\\
318001	1\\
320001	1\\
322001	1\\
324001	1\\
326001	1\\
328001	1\\
330001	1\\
332001	1\\
334001	1\\
336001	1\\
338001	1\\
340001	1\\
342001	1\\
344001	1\\
346001	1\\
348001	1\\
350001	1\\
352001	1\\
354001	1\\
356001	1\\
358001	1\\
360001	1\\
362001	1\\
364001	1\\
366001	1\\
368001	1\\
370001	1\\
372001	1\\
374001	1\\
376001	1\\
378001	1\\
380001	1\\
382001	1\\
384001	1\\
386001	1\\
388001	1\\
390001	1\\
392001	1\\
394001	1\\
396001	1\\
398001	1\\
400001	1\\
402001	1\\
404001	1\\
406001	1\\
408001	1\\
410001	1\\
412001	1\\
414001	1\\
416001	1\\
418001	1\\
420001	1\\
422001	1\\
424001	1\\
426001	1\\
428001	1\\
430001	1\\
432001	1\\
434001	1\\
436001	1\\
438001	1\\
440001	1\\
442001	1\\
444001	1\\
446001	1\\
448001	1\\
450001	1\\
452001	1\\
454001	1\\
456001	1\\
458001	1\\
460001	1\\
462001	1\\
464001	1\\
466001	1\\
468001	1\\
470001	1\\
472001	1\\
474001	1\\
476001	1\\
478001	1\\
480001	1\\
482001	1\\
484001	1\\
486001	1\\
488001	1\\
490001	1\\
492001	1\\
494001	1\\
496001	1\\
498001	1\\
500001	1\\
502001	1\\
504001	1\\
506001	1\\
508001	1\\
510001	1\\
512001	1\\
514001	1\\
516001	1\\
518001	1\\
520001	1\\
522001	1\\
524001	1\\
526001	1\\
528001	1\\
530001	1\\
532001	1\\
534001	1\\
536001	1\\
538001	1\\
540001	1\\
542001	1\\
544001	1\\
546001	1\\
548001	1\\
550001	1\\
552001	1\\
554001	1\\
556001	1\\
558001	1\\
560001	1\\
562001	1\\
564001	1\\
566001	1\\
568001	1\\
570001	1\\
572001	1\\
574001	1\\
576001	1\\
578001	1\\
580001	1\\
582001	1\\
584001	1\\
586001	1\\
588001	1\\
590001	1\\
592001	1\\
594001	1\\
596001	1\\
598001	1\\
600001	1\\
602001	1\\
604001	1\\
606001	1\\
608001	1\\
610001	1\\
612001	1\\
614001	1\\
616001	1\\
618001	1\\
620001	1\\
622001	1\\
624001	1\\
626001	1\\
628001	1\\
630001	1\\
632001	1\\
634001	1\\
636001	1\\
638001	1\\
640001	1\\
642001	1\\
644001	1\\
646001	1\\
648001	1\\
650001	1\\
652001	1\\
654001	1\\
656001	1\\
658001	1\\
660001	1\\
662001	1\\
664001	1\\
666001	1\\
668001	1\\
670001	1\\
672001	1\\
674001	1\\
676001	1\\
678001	1\\
680001	1\\
682001	1\\
684001	1\\
686001	1\\
688001	1\\
690001	1\\
692001	1\\
694001	1\\
696001	1\\
698001	1\\
700001	1\\
702001	1\\
704001	1\\
706001	1\\
708001	1\\
710001	1\\
712001	1\\
714001	1\\
716001	1\\
718001	1\\
720001	1\\
722001	1\\
724001	1\\
726001	1\\
728001	1\\
730001	1\\
732001	1\\
734001	1\\
736001	1\\
738001	1\\
740001	1\\
742001	1\\
744001	1\\
746001	1\\
748001	1\\
750001	1\\
752001	1\\
754001	1\\
756001	1\\
758001	1\\
760001	1\\
762001	1\\
764001	1\\
766001	1\\
768001	1\\
770001	1\\
772001	1\\
774001	1\\
776001	1\\
778001	1\\
780001	1\\
782001	1\\
784001	1\\
786001	1\\
788001	1\\
790001	1\\
792001	1\\
794001	1\\
796001	1\\
798001	1\\
};
\addlegendentry{byte10}

\addplot [color=mycolor4, line width=1.0pt]
  table[row sep=crcr]{%
1	256\\
2001	94\\
4001	100\\
6001	51\\
8001	59\\
10001	7\\
12001	3\\
14001	2\\
16001	1\\
18001	1\\
20001	1\\
22001	1\\
24001	1\\
26001	1\\
28001	1\\
30001	1\\
32001	1\\
34001	1\\
36001	1\\
38001	1\\
40001	1\\
42001	1\\
44001	1\\
46001	1\\
48001	1\\
50001	1\\
52001	1\\
54001	1\\
56001	1\\
58001	1\\
60001	1\\
62001	1\\
64001	1\\
66001	1\\
68001	1\\
70001	1\\
72001	1\\
74001	1\\
76001	1\\
78001	1\\
80001	1\\
82001	1\\
84001	1\\
86001	1\\
88001	1\\
90001	1\\
92001	1\\
94001	1\\
96001	1\\
98001	1\\
100001	1\\
102001	1\\
104001	1\\
106001	1\\
108001	1\\
110001	1\\
112001	1\\
114001	1\\
116001	1\\
118001	1\\
120001	1\\
122001	1\\
124001	1\\
126001	1\\
128001	1\\
130001	1\\
132001	1\\
134001	1\\
136001	1\\
138001	1\\
140001	1\\
142001	1\\
144001	1\\
146001	1\\
148001	1\\
150001	1\\
152001	1\\
154001	1\\
156001	1\\
158001	1\\
160001	1\\
162001	1\\
164001	1\\
166001	1\\
168001	1\\
170001	1\\
172001	1\\
174001	1\\
176001	1\\
178001	1\\
180001	1\\
182001	1\\
184001	1\\
186001	1\\
188001	1\\
190001	1\\
192001	1\\
194001	1\\
196001	1\\
198001	1\\
200001	1\\
202001	1\\
204001	1\\
206001	1\\
208001	1\\
210001	1\\
212001	1\\
214001	1\\
216001	1\\
218001	1\\
220001	1\\
222001	1\\
224001	1\\
226001	1\\
228001	1\\
230001	1\\
232001	1\\
234001	1\\
236001	1\\
238001	1\\
240001	1\\
242001	1\\
244001	1\\
246001	1\\
248001	1\\
250001	1\\
252001	1\\
254001	1\\
256001	1\\
258001	1\\
260001	1\\
262001	1\\
264001	1\\
266001	1\\
268001	1\\
270001	1\\
272001	1\\
274001	1\\
276001	1\\
278001	1\\
280001	1\\
282001	1\\
284001	1\\
286001	1\\
288001	1\\
290001	1\\
292001	1\\
294001	1\\
296001	1\\
298001	1\\
300001	1\\
302001	1\\
304001	1\\
306001	1\\
308001	1\\
310001	1\\
312001	1\\
314001	1\\
316001	1\\
318001	1\\
320001	1\\
322001	1\\
324001	1\\
326001	1\\
328001	1\\
330001	1\\
332001	1\\
334001	1\\
336001	1\\
338001	1\\
340001	1\\
342001	1\\
344001	1\\
346001	1\\
348001	1\\
350001	1\\
352001	1\\
354001	1\\
356001	1\\
358001	1\\
360001	1\\
362001	1\\
364001	1\\
366001	1\\
368001	1\\
370001	1\\
372001	1\\
374001	1\\
376001	1\\
378001	1\\
380001	1\\
382001	1\\
384001	1\\
386001	1\\
388001	1\\
390001	1\\
392001	1\\
394001	1\\
396001	1\\
398001	1\\
400001	1\\
402001	1\\
404001	1\\
406001	1\\
408001	1\\
410001	1\\
412001	1\\
414001	1\\
416001	1\\
418001	1\\
420001	1\\
422001	1\\
424001	1\\
426001	1\\
428001	1\\
430001	1\\
432001	1\\
434001	1\\
436001	1\\
438001	1\\
440001	1\\
442001	1\\
444001	1\\
446001	1\\
448001	1\\
450001	1\\
452001	1\\
454001	1\\
456001	1\\
458001	1\\
460001	1\\
462001	1\\
464001	1\\
466001	1\\
468001	1\\
470001	1\\
472001	1\\
474001	1\\
476001	1\\
478001	1\\
480001	1\\
482001	1\\
484001	1\\
486001	1\\
488001	1\\
490001	1\\
492001	1\\
494001	1\\
496001	1\\
498001	1\\
500001	1\\
502001	1\\
504001	1\\
506001	1\\
508001	1\\
510001	1\\
512001	1\\
514001	1\\
516001	1\\
518001	1\\
520001	1\\
522001	1\\
524001	1\\
526001	1\\
528001	1\\
530001	1\\
532001	1\\
534001	1\\
536001	1\\
538001	1\\
540001	1\\
542001	1\\
544001	1\\
546001	1\\
548001	1\\
550001	1\\
552001	1\\
554001	1\\
556001	1\\
558001	1\\
560001	1\\
562001	1\\
564001	1\\
566001	1\\
568001	1\\
570001	1\\
572001	1\\
574001	1\\
576001	1\\
578001	1\\
580001	1\\
582001	1\\
584001	1\\
586001	1\\
588001	1\\
590001	1\\
592001	1\\
594001	1\\
596001	1\\
598001	1\\
600001	1\\
602001	1\\
604001	1\\
606001	1\\
608001	1\\
610001	1\\
612001	1\\
614001	1\\
616001	1\\
618001	1\\
620001	1\\
622001	1\\
624001	1\\
626001	1\\
628001	1\\
630001	1\\
632001	1\\
634001	1\\
636001	1\\
638001	1\\
640001	1\\
642001	1\\
644001	1\\
646001	1\\
648001	1\\
650001	1\\
652001	1\\
654001	1\\
656001	1\\
658001	1\\
660001	1\\
662001	1\\
664001	1\\
666001	1\\
668001	1\\
670001	1\\
672001	1\\
674001	1\\
676001	1\\
678001	1\\
680001	1\\
682001	1\\
684001	1\\
686001	1\\
688001	1\\
690001	1\\
692001	1\\
694001	1\\
696001	1\\
698001	1\\
700001	1\\
702001	1\\
704001	1\\
706001	1\\
708001	1\\
710001	1\\
712001	1\\
714001	1\\
716001	1\\
718001	1\\
720001	1\\
722001	1\\
724001	1\\
726001	1\\
728001	1\\
730001	1\\
732001	1\\
734001	1\\
736001	1\\
738001	1\\
740001	1\\
742001	1\\
744001	1\\
746001	1\\
748001	1\\
750001	1\\
752001	1\\
754001	1\\
756001	1\\
758001	1\\
760001	1\\
762001	1\\
764001	1\\
766001	1\\
768001	1\\
770001	1\\
772001	1\\
774001	1\\
776001	1\\
778001	1\\
780001	1\\
782001	1\\
784001	1\\
786001	1\\
788001	1\\
790001	1\\
792001	1\\
794001	1\\
796001	1\\
798001	1\\
};
\addlegendentry{byte11}

\addplot [color=mycolor5, line width=1.0pt]
  table[row sep=crcr]{%
1	256\\
2001	3\\
4001	12\\
6001	4\\
8001	2\\
10001	3\\
12001	1\\
14001	1\\
16001	1\\
18001	1\\
20001	1\\
22001	1\\
24001	1\\
26001	1\\
28001	1\\
30001	1\\
32001	1\\
34001	1\\
36001	1\\
38001	1\\
40001	1\\
42001	1\\
44001	1\\
46001	1\\
48001	1\\
50001	1\\
52001	1\\
54001	1\\
56001	1\\
58001	1\\
60001	1\\
62001	1\\
64001	1\\
66001	1\\
68001	1\\
70001	1\\
72001	1\\
74001	1\\
76001	1\\
78001	1\\
80001	1\\
82001	1\\
84001	1\\
86001	1\\
88001	1\\
90001	1\\
92001	1\\
94001	1\\
96001	1\\
98001	1\\
100001	1\\
102001	1\\
104001	1\\
106001	1\\
108001	1\\
110001	1\\
112001	1\\
114001	1\\
116001	1\\
118001	1\\
120001	1\\
122001	1\\
124001	1\\
126001	1\\
128001	1\\
130001	1\\
132001	1\\
134001	1\\
136001	1\\
138001	1\\
140001	1\\
142001	1\\
144001	1\\
146001	1\\
148001	1\\
150001	1\\
152001	1\\
154001	1\\
156001	1\\
158001	1\\
160001	1\\
162001	1\\
164001	1\\
166001	1\\
168001	1\\
170001	1\\
172001	1\\
174001	1\\
176001	1\\
178001	1\\
180001	1\\
182001	1\\
184001	1\\
186001	1\\
188001	1\\
190001	1\\
192001	1\\
194001	1\\
196001	1\\
198001	1\\
200001	1\\
202001	1\\
204001	1\\
206001	1\\
208001	1\\
210001	1\\
212001	1\\
214001	1\\
216001	1\\
218001	1\\
220001	1\\
222001	1\\
224001	1\\
226001	1\\
228001	1\\
230001	1\\
232001	1\\
234001	1\\
236001	1\\
238001	1\\
240001	1\\
242001	1\\
244001	1\\
246001	1\\
248001	1\\
250001	1\\
252001	1\\
254001	1\\
256001	1\\
258001	1\\
260001	1\\
262001	1\\
264001	1\\
266001	1\\
268001	1\\
270001	1\\
272001	1\\
274001	1\\
276001	1\\
278001	1\\
280001	1\\
282001	1\\
284001	1\\
286001	1\\
288001	1\\
290001	1\\
292001	1\\
294001	1\\
296001	1\\
298001	1\\
300001	1\\
302001	1\\
304001	1\\
306001	1\\
308001	1\\
310001	1\\
312001	1\\
314001	1\\
316001	1\\
318001	1\\
320001	1\\
322001	1\\
324001	1\\
326001	1\\
328001	1\\
330001	1\\
332001	1\\
334001	1\\
336001	1\\
338001	1\\
340001	1\\
342001	1\\
344001	1\\
346001	1\\
348001	1\\
350001	1\\
352001	1\\
354001	1\\
356001	1\\
358001	1\\
360001	1\\
362001	1\\
364001	1\\
366001	1\\
368001	1\\
370001	1\\
372001	1\\
374001	1\\
376001	1\\
378001	1\\
380001	1\\
382001	1\\
384001	1\\
386001	1\\
388001	1\\
390001	1\\
392001	1\\
394001	1\\
396001	1\\
398001	1\\
400001	1\\
402001	1\\
404001	1\\
406001	1\\
408001	1\\
410001	1\\
412001	1\\
414001	1\\
416001	1\\
418001	1\\
420001	1\\
422001	1\\
424001	1\\
426001	1\\
428001	1\\
430001	1\\
432001	1\\
434001	1\\
436001	1\\
438001	1\\
440001	1\\
442001	1\\
444001	1\\
446001	1\\
448001	1\\
450001	1\\
452001	1\\
454001	1\\
456001	1\\
458001	1\\
460001	1\\
462001	1\\
464001	1\\
466001	1\\
468001	1\\
470001	1\\
472001	1\\
474001	1\\
476001	1\\
478001	1\\
480001	1\\
482001	1\\
484001	1\\
486001	1\\
488001	1\\
490001	1\\
492001	1\\
494001	1\\
496001	1\\
498001	1\\
500001	1\\
502001	1\\
504001	1\\
506001	1\\
508001	1\\
510001	1\\
512001	1\\
514001	1\\
516001	1\\
518001	1\\
520001	1\\
522001	1\\
524001	1\\
526001	1\\
528001	1\\
530001	1\\
532001	1\\
534001	1\\
536001	1\\
538001	1\\
540001	1\\
542001	1\\
544001	1\\
546001	1\\
548001	1\\
550001	1\\
552001	1\\
554001	1\\
556001	1\\
558001	1\\
560001	1\\
562001	1\\
564001	1\\
566001	1\\
568001	1\\
570001	1\\
572001	1\\
574001	1\\
576001	1\\
578001	1\\
580001	1\\
582001	1\\
584001	1\\
586001	1\\
588001	1\\
590001	1\\
592001	1\\
594001	1\\
596001	1\\
598001	1\\
600001	1\\
602001	1\\
604001	1\\
606001	1\\
608001	1\\
610001	1\\
612001	1\\
614001	1\\
616001	1\\
618001	1\\
620001	1\\
622001	1\\
624001	1\\
626001	1\\
628001	1\\
630001	1\\
632001	1\\
634001	1\\
636001	1\\
638001	1\\
640001	1\\
642001	1\\
644001	1\\
646001	1\\
648001	1\\
650001	1\\
652001	1\\
654001	1\\
656001	1\\
658001	1\\
660001	1\\
662001	1\\
664001	1\\
666001	1\\
668001	1\\
670001	1\\
672001	1\\
674001	1\\
676001	1\\
678001	1\\
680001	1\\
682001	1\\
684001	1\\
686001	1\\
688001	1\\
690001	1\\
692001	1\\
694001	1\\
696001	1\\
698001	1\\
700001	1\\
702001	1\\
704001	1\\
706001	1\\
708001	1\\
710001	1\\
712001	1\\
714001	1\\
716001	1\\
718001	1\\
720001	1\\
722001	1\\
724001	1\\
726001	1\\
728001	1\\
730001	1\\
732001	1\\
734001	1\\
736001	1\\
738001	1\\
740001	1\\
742001	1\\
744001	1\\
746001	1\\
748001	1\\
750001	1\\
752001	1\\
754001	1\\
756001	1\\
758001	1\\
760001	1\\
762001	1\\
764001	1\\
766001	1\\
768001	1\\
770001	1\\
772001	1\\
774001	1\\
776001	1\\
778001	1\\
780001	1\\
782001	1\\
784001	1\\
786001	1\\
788001	1\\
790001	1\\
792001	1\\
794001	1\\
796001	1\\
798001	1\\
};
\addlegendentry{byte12}

\addplot [color=mycolor6, line width=1.0pt]
  table[row sep=crcr]{%
1	256\\
2001	93\\
4001	30\\
6001	111\\
8001	89\\
10001	23\\
12001	23\\
14001	8\\
16001	7\\
18001	5\\
20001	18\\
22001	12\\
24001	11\\
26001	14\\
28001	11\\
30001	10\\
32001	10\\
34001	10\\
36001	9\\
38001	7\\
40001	9\\
42001	5\\
44001	5\\
46001	7\\
48001	5\\
50001	7\\
52001	4\\
54001	6\\
56001	6\\
58001	5\\
60001	7\\
62001	7\\
64001	6\\
66001	5\\
68001	7\\
70001	6\\
72001	5\\
74001	5\\
76001	6\\
78001	6\\
80001	6\\
82001	7\\
84001	7\\
86001	4\\
88001	9\\
90001	6\\
92001	10\\
94001	12\\
96001	16\\
98001	15\\
100001	12\\
102001	13\\
104001	16\\
106001	20\\
108001	19\\
110001	18\\
112001	20\\
114001	18\\
116001	17\\
118001	16\\
120001	17\\
122001	14\\
124001	15\\
126001	14\\
128001	15\\
130001	16\\
132001	14\\
134001	8\\
136001	7\\
138001	6\\
140001	6\\
142001	6\\
144001	5\\
146001	5\\
148001	5\\
150001	5\\
152001	5\\
154001	5\\
156001	5\\
158001	5\\
160001	5\\
162001	3\\
164001	3\\
166001	3\\
168001	3\\
170001	3\\
172001	2\\
174001	2\\
176001	3\\
178001	2\\
180001	2\\
182001	3\\
184001	3\\
186001	3\\
188001	2\\
190001	2\\
192001	2\\
194001	2\\
196001	2\\
198001	2\\
200001	2\\
202001	2\\
204001	2\\
206001	2\\
208001	2\\
210001	2\\
212001	2\\
214001	2\\
216001	2\\
218001	2\\
220001	2\\
222001	2\\
224001	2\\
226001	2\\
228001	2\\
230001	2\\
232001	2\\
234001	2\\
236001	2\\
238001	2\\
240001	2\\
242001	2\\
244001	2\\
246001	2\\
248001	2\\
250001	2\\
252001	2\\
254001	2\\
256001	2\\
258001	2\\
260001	2\\
262001	2\\
264001	2\\
266001	2\\
268001	2\\
270001	2\\
272001	2\\
274001	2\\
276001	2\\
278001	2\\
280001	2\\
282001	1\\
284001	1\\
286001	1\\
288001	1\\
290001	1\\
292001	1\\
294001	1\\
296001	1\\
298001	1\\
300001	1\\
302001	1\\
304001	1\\
306001	1\\
308001	1\\
310001	1\\
312001	1\\
314001	1\\
316001	1\\
318001	1\\
320001	2\\
322001	2\\
324001	2\\
326001	2\\
328001	1\\
330001	1\\
332001	2\\
334001	2\\
336001	2\\
338001	2\\
340001	2\\
342001	2\\
344001	2\\
346001	2\\
348001	2\\
350001	2\\
352001	2\\
354001	2\\
356001	2\\
358001	2\\
360001	2\\
362001	2\\
364001	2\\
366001	2\\
368001	1\\
370001	1\\
372001	1\\
374001	1\\
376001	1\\
378001	1\\
380001	1\\
382001	1\\
384001	1\\
386001	1\\
388001	1\\
390001	1\\
392001	1\\
394001	1\\
396001	1\\
398001	1\\
400001	1\\
402001	1\\
404001	1\\
406001	1\\
408001	1\\
410001	1\\
412001	1\\
414001	1\\
416001	1\\
418001	1\\
420001	1\\
422001	1\\
424001	1\\
426001	1\\
428001	1\\
430001	1\\
432001	1\\
434001	1\\
436001	1\\
438001	1\\
440001	1\\
442001	1\\
444001	1\\
446001	1\\
448001	1\\
450001	1\\
452001	1\\
454001	1\\
456001	1\\
458001	1\\
460001	1\\
462001	1\\
464001	1\\
466001	1\\
468001	1\\
470001	1\\
472001	1\\
474001	1\\
476001	1\\
478001	1\\
480001	1\\
482001	1\\
484001	1\\
486001	1\\
488001	1\\
490001	1\\
492001	1\\
494001	1\\
496001	1\\
498001	1\\
500001	1\\
502001	1\\
504001	1\\
506001	1\\
508001	1\\
510001	1\\
512001	1\\
514001	1\\
516001	1\\
518001	1\\
520001	1\\
522001	1\\
524001	1\\
526001	1\\
528001	1\\
530001	1\\
532001	1\\
534001	1\\
536001	1\\
538001	1\\
540001	1\\
542001	1\\
544001	1\\
546001	1\\
548001	1\\
550001	1\\
552001	1\\
554001	1\\
556001	1\\
558001	1\\
560001	1\\
562001	1\\
564001	1\\
566001	1\\
568001	1\\
570001	1\\
572001	1\\
574001	1\\
576001	1\\
578001	1\\
580001	1\\
582001	1\\
584001	1\\
586001	1\\
588001	1\\
590001	1\\
592001	1\\
594001	1\\
596001	1\\
598001	1\\
600001	1\\
602001	1\\
604001	1\\
606001	1\\
608001	1\\
610001	1\\
612001	1\\
614001	1\\
616001	1\\
618001	1\\
620001	1\\
622001	1\\
624001	1\\
626001	1\\
628001	1\\
630001	1\\
632001	1\\
634001	1\\
636001	1\\
638001	1\\
640001	1\\
642001	1\\
644001	1\\
646001	1\\
648001	1\\
650001	1\\
652001	1\\
654001	1\\
656001	1\\
658001	1\\
660001	1\\
662001	1\\
664001	1\\
666001	1\\
668001	1\\
670001	1\\
672001	1\\
674001	1\\
676001	1\\
678001	1\\
680001	1\\
682001	1\\
684001	1\\
686001	1\\
688001	1\\
690001	1\\
692001	1\\
694001	1\\
696001	1\\
698001	1\\
700001	1\\
702001	1\\
704001	1\\
706001	1\\
708001	1\\
710001	1\\
712001	1\\
714001	1\\
716001	1\\
718001	1\\
720001	1\\
722001	1\\
724001	1\\
726001	1\\
728001	1\\
730001	1\\
732001	1\\
734001	1\\
736001	1\\
738001	1\\
740001	1\\
742001	1\\
744001	1\\
746001	1\\
748001	1\\
750001	1\\
752001	1\\
754001	1\\
756001	1\\
758001	1\\
760001	1\\
762001	1\\
764001	1\\
766001	1\\
768001	1\\
770001	1\\
772001	1\\
774001	1\\
776001	1\\
778001	1\\
780001	1\\
782001	1\\
784001	1\\
786001	1\\
788001	1\\
790001	1\\
792001	1\\
794001	1\\
796001	1\\
798001	1\\
};
\addlegendentry{byte13}

\addplot [color=mycolor7, line width=1.0pt]
  table[row sep=crcr]{%
1	256\\
2001	154\\
4001	49\\
6001	32\\
8001	101\\
10001	89\\
12001	108\\
14001	108\\
16001	143\\
18001	154\\
20001	137\\
22001	174\\
24001	171\\
26001	124\\
28001	116\\
30001	99\\
32001	103\\
34001	99\\
36001	143\\
38001	125\\
40001	106\\
42001	73\\
44001	98\\
46001	85\\
48001	92\\
50001	73\\
52001	62\\
54001	46\\
56001	50\\
58001	42\\
60001	46\\
62001	47\\
64001	29\\
66001	16\\
68001	21\\
70001	27\\
72001	22\\
74001	21\\
76001	21\\
78001	30\\
80001	43\\
82001	31\\
84001	38\\
86001	41\\
88001	34\\
90001	37\\
92001	40\\
94001	45\\
96001	40\\
98001	37\\
100001	29\\
102001	28\\
104001	29\\
106001	22\\
108001	26\\
110001	26\\
112001	24\\
114001	16\\
116001	19\\
118001	24\\
120001	26\\
122001	41\\
124001	46\\
126001	57\\
128001	73\\
130001	74\\
132001	83\\
134001	66\\
136001	79\\
138001	66\\
140001	50\\
142001	56\\
144001	55\\
146001	50\\
148001	53\\
150001	43\\
152001	44\\
154001	42\\
156001	37\\
158001	45\\
160001	45\\
162001	50\\
164001	59\\
166001	53\\
168001	40\\
170001	35\\
172001	46\\
174001	41\\
176001	41\\
178001	42\\
180001	42\\
182001	38\\
184001	36\\
186001	37\\
188001	32\\
190001	32\\
192001	30\\
194001	35\\
196001	28\\
198001	18\\
200001	14\\
202001	12\\
204001	13\\
206001	18\\
208001	16\\
210001	9\\
212001	9\\
214001	10\\
216001	10\\
218001	8\\
220001	10\\
222001	13\\
224001	11\\
226001	7\\
228001	7\\
230001	6\\
232001	7\\
234001	7\\
236001	7\\
238001	7\\
240001	7\\
242001	7\\
244001	7\\
246001	7\\
248001	6\\
250001	7\\
252001	6\\
254001	6\\
256001	5\\
258001	5\\
260001	5\\
262001	5\\
264001	5\\
266001	5\\
268001	3\\
270001	2\\
272001	3\\
274001	2\\
276001	3\\
278001	2\\
280001	2\\
282001	2\\
284001	2\\
286001	2\\
288001	2\\
290001	2\\
292001	3\\
294001	3\\
296001	3\\
298001	3\\
300001	3\\
302001	3\\
304001	3\\
306001	3\\
308001	3\\
310001	3\\
312001	5\\
314001	5\\
316001	6\\
318001	8\\
320001	7\\
322001	6\\
324001	6\\
326001	5\\
328001	5\\
330001	5\\
332001	5\\
334001	5\\
336001	5\\
338001	5\\
340001	5\\
342001	5\\
344001	4\\
346001	3\\
348001	4\\
350001	5\\
352001	3\\
354001	4\\
356001	5\\
358001	5\\
360001	5\\
362001	5\\
364001	5\\
366001	5\\
368001	5\\
370001	5\\
372001	5\\
374001	5\\
376001	5\\
378001	5\\
380001	5\\
382001	5\\
384001	5\\
386001	5\\
388001	2\\
390001	2\\
392001	2\\
394001	2\\
396001	2\\
398001	2\\
400001	1\\
402001	1\\
404001	1\\
406001	1\\
408001	1\\
410001	1\\
412001	1\\
414001	1\\
416001	1\\
418001	1\\
420001	1\\
422001	1\\
424001	1\\
426001	1\\
428001	1\\
430001	1\\
432001	1\\
434001	1\\
436001	1\\
438001	1\\
440001	1\\
442001	1\\
444001	1\\
446001	1\\
448001	1\\
450001	1\\
452001	1\\
454001	1\\
456001	1\\
458001	1\\
460001	1\\
462001	1\\
464001	1\\
466001	1\\
468001	1\\
470001	1\\
472001	1\\
474001	1\\
476001	1\\
478001	1\\
480001	1\\
482001	1\\
484001	1\\
486001	1\\
488001	1\\
490001	1\\
492001	1\\
494001	1\\
496001	1\\
498001	1\\
500001	1\\
502001	1\\
504001	1\\
506001	1\\
508001	1\\
510001	1\\
512001	1\\
514001	1\\
516001	1\\
518001	1\\
520001	1\\
522001	1\\
524001	1\\
526001	1\\
528001	1\\
530001	1\\
532001	1\\
534001	1\\
536001	1\\
538001	1\\
540001	1\\
542001	1\\
544001	1\\
546001	1\\
548001	1\\
550001	1\\
552001	1\\
554001	1\\
556001	1\\
558001	1\\
560001	1\\
562001	1\\
564001	1\\
566001	1\\
568001	1\\
570001	1\\
572001	1\\
574001	1\\
576001	1\\
578001	1\\
580001	1\\
582001	1\\
584001	1\\
586001	1\\
588001	1\\
590001	1\\
592001	1\\
594001	1\\
596001	1\\
598001	1\\
600001	1\\
602001	1\\
604001	1\\
606001	1\\
608001	1\\
610001	1\\
612001	1\\
614001	1\\
616001	1\\
618001	1\\
620001	1\\
622001	1\\
624001	1\\
626001	1\\
628001	1\\
630001	1\\
632001	1\\
634001	1\\
636001	1\\
638001	1\\
640001	1\\
642001	1\\
644001	1\\
646001	1\\
648001	1\\
650001	1\\
652001	1\\
654001	1\\
656001	1\\
658001	1\\
660001	1\\
662001	1\\
664001	1\\
666001	1\\
668001	1\\
670001	1\\
672001	1\\
674001	1\\
676001	1\\
678001	1\\
680001	1\\
682001	1\\
684001	1\\
686001	1\\
688001	1\\
690001	1\\
692001	1\\
694001	1\\
696001	1\\
698001	1\\
700001	1\\
702001	1\\
704001	1\\
706001	1\\
708001	1\\
710001	1\\
712001	1\\
714001	1\\
716001	1\\
718001	1\\
720001	1\\
722001	1\\
724001	1\\
726001	1\\
728001	1\\
730001	1\\
732001	1\\
734001	1\\
736001	1\\
738001	1\\
740001	1\\
742001	1\\
744001	1\\
746001	1\\
748001	1\\
750001	1\\
752001	1\\
754001	1\\
756001	1\\
758001	1\\
760001	1\\
762001	1\\
764001	1\\
766001	1\\
768001	1\\
770001	1\\
772001	1\\
774001	1\\
776001	1\\
778001	1\\
780001	1\\
782001	1\\
784001	1\\
786001	1\\
788001	1\\
790001	1\\
792001	1\\
794001	1\\
796001	1\\
798001	1\\
};
\addlegendentry{byte14}

\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
1	256\\
2001	40\\
4001	1\\
6001	1\\
8001	2\\
10001	1\\
12001	2\\
14001	1\\
16001	1\\
18001	1\\
20001	1\\
22001	1\\
24001	1\\
26001	1\\
28001	1\\
30001	1\\
32001	1\\
34001	1\\
36001	1\\
38001	1\\
40001	1\\
42001	1\\
44001	1\\
46001	1\\
48001	1\\
50001	1\\
52001	1\\
54001	1\\
56001	1\\
58001	1\\
60001	1\\
62001	1\\
64001	1\\
66001	1\\
68001	1\\
70001	1\\
72001	1\\
74001	1\\
76001	1\\
78001	1\\
80001	1\\
82001	1\\
84001	1\\
86001	1\\
88001	1\\
90001	1\\
92001	1\\
94001	1\\
96001	1\\
98001	1\\
100001	1\\
102001	1\\
104001	1\\
106001	1\\
108001	1\\
110001	1\\
112001	1\\
114001	1\\
116001	1\\
118001	1\\
120001	1\\
122001	1\\
124001	1\\
126001	1\\
128001	1\\
130001	1\\
132001	1\\
134001	1\\
136001	1\\
138001	1\\
140001	1\\
142001	1\\
144001	1\\
146001	1\\
148001	1\\
150001	1\\
152001	1\\
154001	1\\
156001	1\\
158001	1\\
160001	1\\
162001	1\\
164001	1\\
166001	1\\
168001	1\\
170001	1\\
172001	1\\
174001	1\\
176001	1\\
178001	1\\
180001	1\\
182001	1\\
184001	1\\
186001	1\\
188001	1\\
190001	1\\
192001	1\\
194001	1\\
196001	1\\
198001	1\\
200001	1\\
202001	1\\
204001	1\\
206001	1\\
208001	1\\
210001	1\\
212001	1\\
214001	1\\
216001	1\\
218001	1\\
220001	1\\
222001	1\\
224001	1\\
226001	1\\
228001	1\\
230001	1\\
232001	1\\
234001	1\\
236001	1\\
238001	1\\
240001	1\\
242001	1\\
244001	1\\
246001	1\\
248001	1\\
250001	1\\
252001	1\\
254001	1\\
256001	1\\
258001	1\\
260001	1\\
262001	1\\
264001	1\\
266001	1\\
268001	1\\
270001	1\\
272001	1\\
274001	1\\
276001	1\\
278001	1\\
280001	1\\
282001	1\\
284001	1\\
286001	1\\
288001	1\\
290001	1\\
292001	1\\
294001	1\\
296001	1\\
298001	1\\
300001	1\\
302001	1\\
304001	1\\
306001	1\\
308001	1\\
310001	1\\
312001	1\\
314001	1\\
316001	1\\
318001	1\\
320001	1\\
322001	1\\
324001	1\\
326001	1\\
328001	1\\
330001	1\\
332001	1\\
334001	1\\
336001	1\\
338001	1\\
340001	1\\
342001	1\\
344001	1\\
346001	1\\
348001	1\\
350001	1\\
352001	1\\
354001	1\\
356001	1\\
358001	1\\
360001	1\\
362001	1\\
364001	1\\
366001	1\\
368001	1\\
370001	1\\
372001	1\\
374001	1\\
376001	1\\
378001	1\\
380001	1\\
382001	1\\
384001	1\\
386001	1\\
388001	1\\
390001	1\\
392001	1\\
394001	1\\
396001	1\\
398001	1\\
400001	1\\
402001	1\\
404001	1\\
406001	1\\
408001	1\\
410001	1\\
412001	1\\
414001	1\\
416001	1\\
418001	1\\
420001	1\\
422001	1\\
424001	1\\
426001	1\\
428001	1\\
430001	1\\
432001	1\\
434001	1\\
436001	1\\
438001	1\\
440001	1\\
442001	1\\
444001	1\\
446001	1\\
448001	1\\
450001	1\\
452001	1\\
454001	1\\
456001	1\\
458001	1\\
460001	1\\
462001	1\\
464001	1\\
466001	1\\
468001	1\\
470001	1\\
472001	1\\
474001	1\\
476001	1\\
478001	1\\
480001	1\\
482001	1\\
484001	1\\
486001	1\\
488001	1\\
490001	1\\
492001	1\\
494001	1\\
496001	1\\
498001	1\\
500001	1\\
502001	1\\
504001	1\\
506001	1\\
508001	1\\
510001	1\\
512001	1\\
514001	1\\
516001	1\\
518001	1\\
520001	1\\
522001	1\\
524001	1\\
526001	1\\
528001	1\\
530001	1\\
532001	1\\
534001	1\\
536001	1\\
538001	1\\
540001	1\\
542001	1\\
544001	1\\
546001	1\\
548001	1\\
550001	1\\
552001	1\\
554001	1\\
556001	1\\
558001	1\\
560001	1\\
562001	1\\
564001	1\\
566001	1\\
568001	1\\
570001	1\\
572001	1\\
574001	1\\
576001	1\\
578001	1\\
580001	1\\
582001	1\\
584001	1\\
586001	1\\
588001	1\\
590001	1\\
592001	1\\
594001	1\\
596001	1\\
598001	1\\
600001	1\\
602001	1\\
604001	1\\
606001	1\\
608001	1\\
610001	1\\
612001	1\\
614001	1\\
616001	1\\
618001	1\\
620001	1\\
622001	1\\
624001	1\\
626001	1\\
628001	1\\
630001	1\\
632001	1\\
634001	1\\
636001	1\\
638001	1\\
640001	1\\
642001	1\\
644001	1\\
646001	1\\
648001	1\\
650001	1\\
652001	1\\
654001	1\\
656001	1\\
658001	1\\
660001	1\\
662001	1\\
664001	1\\
666001	1\\
668001	1\\
670001	1\\
672001	1\\
674001	1\\
676001	1\\
678001	1\\
680001	1\\
682001	1\\
684001	1\\
686001	1\\
688001	1\\
690001	1\\
692001	1\\
694001	1\\
696001	1\\
698001	1\\
700001	1\\
702001	1\\
704001	1\\
706001	1\\
708001	1\\
710001	1\\
712001	1\\
714001	1\\
716001	1\\
718001	1\\
720001	1\\
722001	1\\
724001	1\\
726001	1\\
728001	1\\
730001	1\\
732001	1\\
734001	1\\
736001	1\\
738001	1\\
740001	1\\
742001	1\\
744001	1\\
746001	1\\
748001	1\\
750001	1\\
752001	1\\
754001	1\\
756001	1\\
758001	1\\
760001	1\\
762001	1\\
764001	1\\
766001	1\\
768001	1\\
770001	1\\
772001	1\\
774001	1\\
776001	1\\
778001	1\\
780001	1\\
782001	1\\
784001	1\\
786001	1\\
788001	1\\
790001	1\\
792001	1\\
794001	1\\
796001	1\\
798001	1\\
};
\addlegendentry{byte15}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
1	256\\
2001	4\\
4001	3\\
6001	2\\
8001	1\\
10001	1\\
12001	1\\
14001	1\\
16001	1\\
18001	1\\
20001	1\\
22001	1\\
24001	1\\
26001	1\\
28001	1\\
30001	1\\
32001	1\\
34001	1\\
36001	1\\
38001	1\\
40001	1\\
42001	1\\
44001	1\\
46001	1\\
48001	1\\
50001	1\\
52001	1\\
54001	1\\
56001	1\\
58001	1\\
60001	1\\
62001	1\\
64001	1\\
66001	1\\
68001	1\\
70001	1\\
72001	1\\
74001	1\\
76001	1\\
78001	1\\
80001	1\\
82001	1\\
84001	1\\
86001	1\\
88001	1\\
90001	1\\
92001	1\\
94001	1\\
96001	1\\
98001	1\\
100001	1\\
102001	1\\
104001	1\\
106001	1\\
108001	1\\
110001	1\\
112001	1\\
114001	1\\
116001	1\\
118001	1\\
120001	1\\
122001	1\\
124001	1\\
126001	1\\
128001	1\\
130001	1\\
132001	1\\
134001	1\\
136001	1\\
138001	1\\
140001	1\\
142001	1\\
144001	1\\
146001	1\\
148001	1\\
150001	1\\
152001	1\\
154001	1\\
156001	1\\
158001	1\\
160001	1\\
162001	1\\
164001	1\\
166001	1\\
168001	1\\
170001	1\\
172001	1\\
174001	1\\
176001	1\\
178001	1\\
180001	1\\
182001	1\\
184001	1\\
186001	1\\
188001	1\\
190001	1\\
192001	1\\
194001	1\\
196001	1\\
198001	1\\
200001	1\\
202001	1\\
204001	1\\
206001	1\\
208001	1\\
210001	1\\
212001	1\\
214001	1\\
216001	1\\
218001	1\\
220001	1\\
222001	1\\
224001	1\\
226001	1\\
228001	1\\
230001	1\\
232001	1\\
234001	1\\
236001	1\\
238001	1\\
240001	1\\
242001	1\\
244001	1\\
246001	1\\
248001	1\\
250001	1\\
252001	1\\
254001	1\\
256001	1\\
258001	1\\
260001	1\\
262001	1\\
264001	1\\
266001	1\\
268001	1\\
270001	1\\
272001	1\\
274001	1\\
276001	1\\
278001	1\\
280001	1\\
282001	1\\
284001	1\\
286001	1\\
288001	1\\
290001	1\\
292001	1\\
294001	1\\
296001	1\\
298001	1\\
300001	1\\
302001	1\\
304001	1\\
306001	1\\
308001	1\\
310001	1\\
312001	1\\
314001	1\\
316001	1\\
318001	1\\
320001	1\\
322001	1\\
324001	1\\
326001	1\\
328001	1\\
330001	1\\
332001	1\\
334001	1\\
336001	1\\
338001	1\\
340001	1\\
342001	1\\
344001	1\\
346001	1\\
348001	1\\
350001	1\\
352001	1\\
354001	1\\
356001	1\\
358001	1\\
360001	1\\
362001	1\\
364001	1\\
366001	1\\
368001	1\\
370001	1\\
372001	1\\
374001	1\\
376001	1\\
378001	1\\
380001	1\\
382001	1\\
384001	1\\
386001	1\\
388001	1\\
390001	1\\
392001	1\\
394001	1\\
396001	1\\
398001	1\\
400001	1\\
402001	1\\
404001	1\\
406001	1\\
408001	1\\
410001	1\\
412001	1\\
414001	1\\
416001	1\\
418001	1\\
420001	1\\
422001	1\\
424001	1\\
426001	1\\
428001	1\\
430001	1\\
432001	1\\
434001	1\\
436001	1\\
438001	1\\
440001	1\\
442001	1\\
444001	1\\
446001	1\\
448001	1\\
450001	1\\
452001	1\\
454001	1\\
456001	1\\
458001	1\\
460001	1\\
462001	1\\
464001	1\\
466001	1\\
468001	1\\
470001	1\\
472001	1\\
474001	1\\
476001	1\\
478001	1\\
480001	1\\
482001	1\\
484001	1\\
486001	1\\
488001	1\\
490001	1\\
492001	1\\
494001	1\\
496001	1\\
498001	1\\
500001	1\\
502001	1\\
504001	1\\
506001	1\\
508001	1\\
510001	1\\
512001	1\\
514001	1\\
516001	1\\
518001	1\\
520001	1\\
522001	1\\
524001	1\\
526001	1\\
528001	1\\
530001	1\\
532001	1\\
534001	1\\
536001	1\\
538001	1\\
540001	1\\
542001	1\\
544001	1\\
546001	1\\
548001	1\\
550001	1\\
552001	1\\
554001	1\\
556001	1\\
558001	1\\
560001	1\\
562001	1\\
564001	1\\
566001	1\\
568001	1\\
570001	1\\
572001	1\\
574001	1\\
576001	1\\
578001	1\\
580001	1\\
582001	1\\
584001	1\\
586001	1\\
588001	1\\
590001	1\\
592001	1\\
594001	1\\
596001	1\\
598001	1\\
600001	1\\
602001	1\\
604001	1\\
606001	1\\
608001	1\\
610001	1\\
612001	1\\
614001	1\\
616001	1\\
618001	1\\
620001	1\\
622001	1\\
624001	1\\
626001	1\\
628001	1\\
630001	1\\
632001	1\\
634001	1\\
636001	1\\
638001	1\\
640001	1\\
642001	1\\
644001	1\\
646001	1\\
648001	1\\
650001	1\\
652001	1\\
654001	1\\
656001	1\\
658001	1\\
660001	1\\
662001	1\\
664001	1\\
666001	1\\
668001	1\\
670001	1\\
672001	1\\
674001	1\\
676001	1\\
678001	1\\
680001	1\\
682001	1\\
684001	1\\
686001	1\\
688001	1\\
690001	1\\
692001	1\\
694001	1\\
696001	1\\
698001	1\\
700001	1\\
702001	1\\
704001	1\\
706001	1\\
708001	1\\
710001	1\\
712001	1\\
714001	1\\
716001	1\\
718001	1\\
720001	1\\
722001	1\\
724001	1\\
726001	1\\
728001	1\\
730001	1\\
732001	1\\
734001	1\\
736001	1\\
738001	1\\
740001	1\\
742001	1\\
744001	1\\
746001	1\\
748001	1\\
750001	1\\
752001	1\\
754001	1\\
756001	1\\
758001	1\\
760001	1\\
762001	1\\
764001	1\\
766001	1\\
768001	1\\
770001	1\\
772001	1\\
774001	1\\
776001	1\\
778001	1\\
780001	1\\
782001	1\\
784001	1\\
786001	1\\
788001	1\\
790001	1\\
792001	1\\
794001	1\\
796001	1\\
798001	1\\
};
\addlegendentry{byte16}

\end{axis}
\end{tikzpicture}%

==> images/flush_approach_key.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.7in,
height=1.3in,
at={(1.255in,0.591in)},
scale only axis,
xmin=1117.31843575422,
xmax=534450.651769088,
xlabel style={font=\color{white!15!black}},
xlabel={Number of samples},
ymin=0,
ymax=131,
ylabel style={font=\color{white!15!black}},
ylabel={Key search space},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	128\\
2001	90.747494582851\\
4001	85.2913889023693\\
6001	74.7770846457647\\
8001	77.942629684599\\
10001	72.999293787537\\
12001	63.7135891453299\\
14001	56.0783742150433\\
16001	51.4536298571939\\
18001	49.5390822697796\\
20001	52.1019690048875\\
22001	53.6046220620714\\
24001	51.2833632523518\\
26001	51.7833666572232\\
28001	49.8638615205893\\
30001	50.3467263993231\\
32001	47.6971934115497\\
34001	47.2750072787871\\
36001	47.5185362634392\\
38001	48.9348260085333\\
40001	48.6171767515823\\
42001	42.9708977408885\\
44001	42.3298759491083\\
46001	38.462185607944\\
48001	37.7684081262701\\
50001	37.2540337145433\\
52001	36.4779917850287\\
54001	35.0322505383087\\
56001	34.5865210252865\\
58001	33.5001999872579\\
60001	33.3598400418244\\
62001	36.0039804784803\\
64001	34.9485445257516\\
66001	35.3677276595982\\
68001	34.5292313868166\\
70001	33.5565206792898\\
72001	33.8697956887699\\
74001	33.4862622140264\\
76001	34.4072837071257\\
78001	33.1479846309605\\
80001	33.1881754162264\\
82001	33.4729652025765\\
84001	33.8392713989759\\
86001	32.7500203711298\\
88001	35.5809737230144\\
90001	33.5159989118967\\
92001	36.7256188416256\\
94001	35.8743568088738\\
96001	35.7164978124015\\
98001	35.4099413374816\\
100001	35.2849377380246\\
102001	33.0940141303099\\
104001	34.4998351842116\\
106001	32.9330526545176\\
108001	32.0044651050466\\
110001	31.8891421934836\\
112001	31.210319080314\\
114001	30.1139506858418\\
116001	28.7182085511719\\
118001	30.3860077040107\\
120001	30.2530643770356\\
122001	29.9889830986206\\
124001	30.3249180515018\\
126001	30.2705405052716\\
128001	30.2927601038204\\
130001	30.2180898853846\\
132001	29.7997470229922\\
134001	27.8916747888306\\
136001	28.1382641431852\\
138001	26.7614546526316\\
140001	25.1900874940355\\
142001	25.3437159822943\\
144001	24.0611153692458\\
146001	23.6494368820568\\
148001	24.0335547421099\\
150001	23.5220532235528\\
152001	22.3500284069052\\
154001	21.7374800745121\\
156001	21.1920459379776\\
158001	22.9012440324674\\
160001	24.0347640422988\\
162001	23.2935614552461\\
164001	22.5994625106918\\
166001	24.0044083964504\\
168001	22.5846102372495\\
170001	24.756845399379\\
172001	22.5509496501098\\
174001	21.0549540121208\\
176001	21.6149398473107\\
178001	21.708598954525\\
180001	21.3215758314157\\
182001	21.4704205656901\\
184001	19.894918394218\\
186001	19.5592874570862\\
188001	18.2667865406949\\
190001	16.7021726853655\\
192001	16.5216004397237\\
194001	16.1516508299734\\
196001	15.5077946401987\\
198001	15.403544678202\\
200001	14.486835021563\\
202001	13.7448338374995\\
204001	15.4948555844912\\
206001	15.0310119074377\\
208001	14.1699250014423\\
210001	13.0768155970508\\
212001	13.0402897210257\\
214001	13.2288186904959\\
216001	13.1163439612375\\
218001	12.9068905956085\\
220001	13.3663222142458\\
222001	13.5142209093581\\
224001	13.103287808412\\
226001	12.3619437737352\\
228001	13.5919897676151\\
230001	13.2252074369435\\
232001	14.0823153941982\\
234001	13.4220647661728\\
236001	13.497352893477\\
238001	14.007027266894\\
240001	13.7846348455575\\
242001	13.7052003780631\\
244001	13.1736771363034\\
246001	13.0647427647503\\
248001	12.4304525516655\\
250001	12.6211361132746\\
252001	12.4304525516655\\
254001	12.4614794472862\\
256001	12.2585660338899\\
258001	11.7813597135247\\
260001	11.7481928495895\\
262001	11.3331553503106\\
264001	10.9943534368589\\
266001	10.9943534368589\\
268001	10.1241213118292\\
270001	9.28540221886225\\
272001	9.49185309632967\\
274001	8.90689059560852\\
276001	9.4178525148859\\
278001	8.28540221886225\\
280001	8.8073549220576\\
282001	7.8073549220576\\
284001	7\\
286001	7.16992500144231\\
288001	7.70043971814109\\
290001	7.70043971814109\\
292001	8.04439411935845\\
294001	7.62935662007961\\
296001	7.75488750216347\\
298001	8.16992500144231\\
300001	8.6724253419715\\
302001	8.49185309632967\\
304001	8.81378119121704\\
306001	8.39231742277876\\
308001	8.39231742277876\\
310001	8.16992500144231\\
312001	9.02236781302845\\
314001	8.90689059560852\\
316001	8.97727992349992\\
318001	9.16992500144231\\
320001	9.97727992349992\\
322001	9.75488750216347\\
324001	8.83289001416474\\
326001	8.4093909361377\\
328001	6.84549005094437\\
330001	7.12928301694497\\
332001	8.22881869049588\\
334001	11.0768155970508\\
336001	11.813781191217\\
338001	9.22881869049588\\
340001	10.4304525516655\\
342001	10.8454900509444\\
344001	8.8073549220576\\
346001	7.16992500144231\\
348001	7.39231742277876\\
350001	7.71424551766612\\
352001	6.6724253419715\\
354001	8.24792751344359\\
356001	8.4093909361377\\
358001	8.32192809488736\\
360001	8.22881869049588\\
362001	7.49185309632967\\
364001	7.78135971352466\\
366001	6.78135971352466\\
368001	5.90689059560852\\
370001	6.90689059560852\\
372001	5.78135971352466\\
374001	5.90689059560852\\
376001	6.02236781302845\\
378001	6.56985560833095\\
380001	6.22881869049588\\
382001	6.02236781302845\\
384001	5.78135971352466\\
386001	5.49185309632967\\
388001	4.16992500144231\\
390001	4.58496250072116\\
392001	4.16992500144231\\
394001	4.32192809488736\\
396001	4\\
398001	5.58496250072116\\
400001	4.39231742277876\\
402001	4.8073549220576\\
404001	4.8073549220576\\
406001	4.8073549220576\\
408001	4.39231742277876\\
410001	4.39231742277876\\
412001	5.58496250072116\\
414001	6.2667865406949\\
416001	4.8073549220576\\
418001	4.58496250072116\\
420001	4.16992500144231\\
422001	4.39231742277876\\
424001	4.58496250072116\\
426001	5.90689059560852\\
428001	5.90689059560852\\
430001	4.32192809488736\\
432001	2.58496250072116\\
434001	3\\
436001	3.58496250072116\\
438001	4\\
440001	3\\
442001	2\\
444001	1\\
446001	1\\
448001	1\\
450001	1\\
452001	1\\
454001	1\\
456001	1.58496250072116\\
458001	1.58496250072116\\
460001	1.58496250072116\\
462001	1\\
464001	2\\
466001	2.58496250072116\\
468001	2\\
470001	2\\
472001	2\\
474001	2\\
476001	2.58496250072116\\
478001	2.58496250072116\\
480001	2.58496250072116\\
482001	1.58496250072116\\
484001	1.58496250072116\\
486001	2.58496250072116\\
488001	1\\
490001	1.58496250072116\\
492001	0\\
494001	0\\
496001	0\\
498001	1.58496250072116\\
500001	2.58496250072116\\
502001	1\\
504001	1\\
506001	1\\
508001	1\\
510001	1\\
512001	2\\
514001	2\\
516001	1\\
518001	1\\
520001	0\\
522001	0\\
524001	0\\
526001	0\\
528001	0\\
530001	0\\
532001	0\\
534001	0\\
536001	0\\
538001	0\\
540001	0\\
542001	0\\
544001	1\\
546001	1\\
548001	0\\
550001	0\\
552001	0\\
554001	0\\
556001	0\\
558001	0\\
560001	0\\
562001	0\\
564001	0\\
566001	0\\
568001	0\\
570001	0\\
572001	0\\
574001	0\\
576001	0\\
578001	0\\
580001	0\\
582001	0\\
584001	0\\
586001	1\\
588001	0\\
590001	0\\
592001	0\\
594001	0\\
596001	0\\
598001	0\\
600001	0\\
602001	0\\
604001	0\\
606001	0\\
608001	0\\
610001	0\\
612001	1\\
614001	1\\
616001	0\\
618001	1\\
620001	0\\
622001	1\\
624001	1\\
626001	1\\
628001	1\\
630001	1\\
632001	1\\
634001	0\\
636001	1\\
638001	0\\
640001	1\\
642001	0\\
644001	0\\
646001	0\\
648001	0\\
650001	0\\
652001	0\\
654001	0\\
656001	0\\
658001	0\\
660001	0\\
662001	0\\
664001	0\\
666001	0\\
668001	0\\
670001	0\\
672001	0\\
674001	0\\
676001	0\\
678001	0\\
680001	0\\
682001	0\\
684001	0\\
686001	0\\
688001	0\\
690001	0\\
692001	0\\
694001	0\\
696001	0\\
698001	0\\
700001	0\\
702001	0\\
704001	0\\
706001	0\\
708001	0\\
710001	0\\
712001	0\\
714001	0\\
716001	0\\
718001	0\\
720001	0\\
722001	0\\
724001	0\\
726001	0\\
728001	0\\
730001	1\\
732001	1\\
734001	1\\
736001	1\\
738001	0\\
740001	1\\
742001	1\\
744001	1\\
746001	1\\
748001	1\\
750001	1\\
752001	1\\
754001	1\\
756001	1\\
758001	1\\
760001	1\\
762001	1\\
764001	1\\
766001	1\\
768001	1\\
770001	1\\
772001	1\\
774001	1\\
776001	1\\
778001	1\\
780001	1\\
782001	1\\
784001	1\\
786001	1\\
788001	1\\
790001	1\\
792001	1\\
794001	1\\
796001	1\\
798001	1\\
};
\end{axis}
\end{tikzpicture}%

==> images/prob.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.7in,
height=1.3in,
%at={(1.354in,0.639in)},
scale only axis,
xmin=0,
xmax=16,
xlabel style={font=\color{white!15!black}},
xlabel={Operation at which the data is evicted from the cache},
ymin=0,
ymax=80,
ylabel style={font=\color{white!15!black}},
ylabel={Probability},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, only marks, forget plot]
  table[row sep=crcr]{%
1	1.00225957576185\\
2	1.33634610101581\\
3	1.78179480135441\\
4	2.37572640180588\\
5	3.16763520240784\\
6	4.22351360321045\\
7	5.63135147094727\\
8	7.50846862792969\\
9	10.0112915039062\\
10	13.348388671875\\
11	17.7978515625\\
12	23.73046875\\
13	31.640625\\
14	42.1875\\
15	56.25\\
16	75\\
};
\end{axis}

\begin{axis}[%
width=3in,
height=1.3in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> images/probe_vs_sbox.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.9in,
height=1.2in,
at={(1.372in,0.564in)},
scale only axis,
xmin=400,
xmax=800,
xlabel style={font=\color{white!15!black}},
xlabel={Time (cycles)},
ymin=0,
ymax=0.25,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
400	0\\
410	0\\
420	0\\
430	0\\
440	0\\
450	0\\
460	0\\
470	0\\
480	0\\
490	0\\
500	0\\
510	0\\
520	0\\
530	0\\
540	0\\
550	0\\
560	0.000125928724342022\\
570	0.00427108256726693\\
580	0.0502560550728288\\
590	0.157694245057298\\
600	0.230575494270243\\
610	0.227500734584225\\
620	0.14238341098938\\
630	0.0693552449313688\\
640	0.0332661713470176\\
650	0.022478277295051\\
660	0.0196553750577173\\
670	0.0139990765226882\\
680	0.0104520841203879\\
690	0.0126348486756496\\
700	0.00535197078453595\\
710	0\\
720	0\\
730	0\\
740	0\\
750	0\\
760	0\\
770	0\\
780	0\\
790	0\\
800	0\\
};
\addlegendentry{Encryption time}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
400	0.000112306047456043\\
410	0.00445181172115756\\
420	0.00234944251278043\\
430	0.0134318032757428\\
440	0.0131532842780518\\
450	0.0115270927108883\\
460	0.0194963298383691\\
470	0.0116843211773268\\
480	0.0147480301519276\\
490	0.0241592769287441\\
500	0.0361939929741337\\
510	0.0865115944763394\\
520	0.149712945742702\\
530	0.147619561018122\\
540	0.130261538323316\\
550	0.103645005076233\\
560	0.0469304511109314\\
570	0.0542842510983531\\
580	0.0311851432575941\\
590	0.0614718381355399\\
600	0.0370699801442908\\
610	0\\
620	0\\
630	0\\
640	0\\
650	0\\
660	0\\
670	0\\
680	0\\
690	0\\
700	0\\
710	0\\
720	0\\
730	0\\
740	0\\
750	0\\
760	0\\
770	0\\
780	0\\
790	0\\
800	0\\
};
\addlegendentry{Probe time}

\end{axis}
\end{tikzpicture}%

==> images/wait_flush.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3in,
height=1.3in,
at={(1.372in,0.566in)},
scale only axis,
xmin=0,
xmax=150,
xlabel style={font=\color{white!15!black}},
xlabel={wait time},
ymin=0,
ymax=105,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
2	55.797655\\
3	40.268348\\
4	77.65\\
5	85.469355\\
6	90.505928\\
7	94.340513\\
8	97.499147\\
9	99.274305\\
10	99.58969\\
11	99.419391\\
12	99.619454\\
13	99.526255\\
14	99.437186\\
15	99.726749\\
16	99.559945\\
17	99.609531\\
18	99.505458\\
19	99.571841\\
20	99.51338\\
21	99.767542\\
22	99.776501\\
23	99.559945\\
24	99.631364\\
25	99.749628\\
26	99.597626\\
27	99.863187\\
28	99.42631\\
29	99.899102\\
30	99.865182\\
31	99.671085\\
32	99.718793\\
33	99.458943\\
34	99.914074\\
35	99.892117\\
36	99.492588\\
37	99.562919\\
38	99.908085\\
39	99.549043\\
40	99.694934\\
41	99.826302\\
42	99.519322\\
43	99.42631\\
44	99.914074\\
45	99.431253\\
46	99.918067\\
47	99.69394\\
48	99.561928\\
49	99.926055\\
50	99.834275\\
55	99.495558\\
60	99.868174\\
65	99.476752\\
70	99.582748\\
75	99.71581\\
80	99.484669\\
85	99.912077\\
90	99.780483\\
95	99.608538\\
100	99.656186\\
105	99.59961\\
110	99.975006\\
115	99.717799\\
120	99.96801\\
125	99.64427\\
130	99.986002\\
135	99.547061\\
140	99.932046\\
145	99.839259\\
150	99.578782\\
};
\addlegendentry{detected}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
2	52.58585\\
3	47.633924\\
4	54.959998\\
5	64.311545\\
6	57.732341\\
7	66.020001\\
8	63.562344\\
9	68.215394\\
10	67.673643\\
11	68.40251\\
12	68.915335\\
13	69.078335\\
14	69.115042\\
15	69.20436\\
16	69.122034\\
17	69.799215\\
18	69.34365\\
19	67.799698\\
20	69.823462\\
21	70.277088\\
22	62.288568\\
23	53.787704\\
24	49.98148\\
25	49.156359\\
26	42.783784\\
27	40.018421\\
28	38.573259\\
29	38.884385\\
30	38.467082\\
31	36.70183\\
32	36.885459\\
33	29.915317\\
34	19.494935\\
35	20.978398\\
36	19.373793\\
37	21.286395\\
38	19.386029\\
39	20.488488\\
40	21.216246\\
41	19.731112\\
42	20.752753\\
43	19.624568\\
44	20.314127\\
45	20.047236\\
46	20.844636\\
47	21.353061\\
48	20.781028\\
49	18.955576\\
50	18.610983\\
55	19.773496\\
60	17.885072\\
65	16.488248\\
70	17.915469\\
75	14.417617\\
80	12.788136\\
85	12.090388\\
90	12.389469\\
95	12.019067\\
100	12.912402\\
105	12.536954\\
110	12.050594\\
115	11.896477\\
120	11.4371\\
125	11.41832\\
130	11.034282\\
135	10.879462\\
140	11.053497\\
145	10.532925\\
150	10.501992\\
};
\addlegendentry{valid}

\end{axis}
\end{tikzpicture}%
